The AstraLux Large M-dwarf Multiplicity Survey

We present the results of an extensive high-resolution imaging survey of M-dwarf multiplicity using the Lucky Imaging technique. The survey made use of the AstraLux Norte camera at the Calar Alto 2.2m telescope and the AstraLux Sur camera at the ESO New Technology Telescope in order to cover nearly the full sky. In total, 761 stars were observed (701 M-type and 60 late K-type), among which 182 new and 37 previously known companions were detected in 205 systems. Most of the targets have been observed during two or more epochs, and could be confirmed as physical companions through common proper motion, often with orbital motion being confirmed in addition. After accounting for various bias effects, we find a total M-dwarf multiplicity fraction of 27+/-3% within the AstraLux detection range of 0.08-6" (semi-major axes of ~3-227 AU at a median distance of 30 pc). We examine various statistical multiplicity properties within the sample, such as the trend of multiplicity fraction with stellar mass and the semi-major axis distribution. The results indicate that M-dwarfs are largely consistent with constituting an intermediate step in a continuous distribution from higher-mass stars down to brown dwarfs. Along with other observational results in the literature, this provides further indications that stars and brown dwarfs may share a common formation mechanism, rather than being distinct populations.

==> (inline-0) <==
\begin{longtable}{lllllllll}
\caption{Properties of all stars observed in the AstraLux campaign.}\\
\hline\hline
2MASS ID & Other name & SpT & D [pc]$^{\rm a}$ & J mag & Mult.$^{\rm b}$ & X-ray$^{\rm c}$ & Sample$^{\rm d}$ & Norte/Sur$^{\rm e}$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS ID & Other name & SpT & D [pc]$^{\rm a}$ & J mag & Mult.$^{\rm b}$ & X-ray$^{\rm c}$ & Sample$^{\rm d}$ & Norte/Sur$^{\rm e}$\\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{9}{l}{\footnotesize{$^a$Distance is spectroscopic distance except for cases indicated by an acronym. Parallax distances: J52 \citep{Jenkins1952},}}\\
\multicolumn{9}{l}{\footnotesize{H80 \citep{Harrington1980}, A95 \citep{vanAltena1995}, P97 \citep[\textit{Hipparcos}; ][]{Perryman1997}, R02 \citep{Reid2002},}}\\
\multicolumn{9}{l}{\footnotesize{G04 \citep{Gould2004}, R04 \citep{Reid2004}, H06 \citep{Henry2006}, L09 \citep{Lepine2009}, R10 \citep{Reidel2010},}}\\
\multicolumn{9}{l}{\footnotesize{S10 \citep{Smart2010}. Kinematic distances: M05 \citep{Mamajek2005}. The uncertainty in the spectroscopic distances is 37\%.}}\\
\multicolumn{9}{l}{\footnotesize{$^b$Multiplicity status as observed with AstraLux. M: Multiple system. S: Single star. BG: Confirmed or suspected background star.}}\\
\multicolumn{9}{l}{\footnotesize{U: Unclear case.}}\\
\multicolumn{9}{l}{\footnotesize{$^c$Flag for whether X-ray emission is detected at $>$3.3$\sigma$ (Y) or not (N), see Sect. \ref{s:sample} for details.}}\\
\multicolumn{9}{l}{\footnotesize{$^d$This column lists membership of IS or CS (members of neither are marked with N). See Sect. \ref{s:sample} for details.}}\\
\multicolumn{9}{l}{\footnotesize{$^e$Observed with AstraLux Norte (N) or Sur (S).}}\\
\hline
\endlastfoot
J00053484-0607070	&	LP 644-34	&	M2.5 	&	25	&	9.28 	&	S	&	N	&	IS	&	N	\\
J00063925-0705354	&		&	M3.5 	&	14	&	9.86 	&	M	&	N	&	IS	&	N	\\
J00080642+4757025	&		&	M4.0 	&	12	&	8.55 	&	S	&	Y	&	CS	&	N	\\
J00142956+1331086 	&		&	K7.0	&	70 	&	9.34 	&	S	&	Y	&	IS	&	N	\\
J00150240-7250326	&		&	M1.0	&	41	&	8.62	&	M	&	Y	&	CS	&	S	\\
J00155808-1636578	&		&	M4.0	&	9	&	8.74	&	S	&	Y	&	CS	&	S	\\
J00165001-0710157 	&		&	M0.0	&	64 	&	9.58 	&	S	&	Y	&	IS	&	N	\\
J00171443-7032021	&		&	M0.5	&	48	&	9.00	&	S	&	Y	&	CS	&	S	\\
J00193931+1951050	&		&	M4.0	&	23 	&	10.93	&	S	&	N	&	IS	&	N	\\
J00194303+1951117	&		&	M4.0	&	21 	&	10.72	&	S	&	Y	&	CS	&	N	\\
J00210932+4456560 	&		&	M3.5	&	39 	&	9.60 	&	S	&	Y	&	CS	&	N	\\
J00213729-4605331	&	GJ 3029	&	M3.0	&	20 (P97)	&	8.33	&	S	&	Y	&	CS	&	S	\\
J00250428-3646176	&		&	M2.5	&	29	&	8.65	&	M	&	Y	&	CS	&	S	\\
J00254902+4501315	&		&	M3.0	&	86 	&	11.17	&	S	&	Y	&	IS	&	N	\\
J00263162+1459223	&	G 32-18	&	M4.0 	&	32	&	10.18 	&	S	&	N	&	IS	&	N	\\
J00275035-3233238	&		&	M3.5	&	28	&	8.97	&	S	&	Y	&	CS	&	S	\\
J00281434-3227556	&		&	M5.0	&	12	&	10.12	&	S	&	Y	&	CS	&	S	\\
J00325313-0434068	&		&	M3.5 	&	12	&	9.27 	&	M	&	N	&	IS	&	N	\\
J00330109-0342579 	&		&	M2.5	&	53 	&	9.97 	&	S	&	Y	&	IS	&	N	\\
J00363616+1725177	&		&	M0.5 	&	45	&	9.55 	&	S	&	N	&	IS	&	N	\\
J00380001+4353454	&		&	M0.0	&	85 	&	10.03 	&	S	&	Y	&	IS	&	N	\\
J00414141+4410530	&		&	M2.0	&	79	&	10.01 	&	M	&	S	&	IS	&	N	\\
J00424820+3532554 	&	FF And	&	M1.0	&	24 (P97)	&	7.16 	&	S	&	Y	&	CS	&	N	\\
J00462185+3522125	&		&	M3.0 	&	23	&	8.93 	&	S	&	N	&	IS	&	N	\\
J00471801-0628378	&	G 270-70	&	M3.5 	&	31	&	10.06 	&	S	&	N	&	IS	&	N	\\
J00485822+4435091 	&	GJ 3058	&	M3.0	&	45	&	9.13 	&	M	&	S	&	IS	&	N	\\
J00501079-0337532	&		&	M1.5	&	77 	&	10.38 	&	S	&	Y	&	IS	&	N	\\
J00503319+2449009	&	GJ 3060A	&	M3.5	&	12 (P97)	&	7.92	&	M	&	Y	&	CS	&	S	\\
J00535096+2212113	&		&	M3.0	&	75 	&	10.94	&	S	&	Y	&	IS	&	N	\\
J00544803+2731035	&	G 69-32	&	M4.0	&	19 	&	10.34 	&	S	&	Y	&	CS	&	N	\\
J00551501+3015156	&		&	M2.0	&	58 	&	10.05 	&	S	&	Y	&	IS	&	N	\\
J00560596+4153282 	&		&	K7.0	&	81 	&	9.68 	&	S	&	Y	&	IS	&	N	\\
J01025097+1856543	&		&	M4.0	&	13	&	9.51	&	S	&	Y	&	CS	&	N,S	\\
J01034210+4051158 	&	G 132-51	&	K7.0	&	32 (G04)	&	9.37 	&	M	&	Y	&	IS	&	N	\\
J01050677+2815049	&		&	M3.5	&	78 	&	11.12	&	S	&	Y	&	IS	&	N	\\
J01071194-1935359	&		&	M1.0	&	37	&	8.15	&	M	&	Y	&	CS	&	S	\\
J01091229+1414096	&		&	M0.5	&	107 	&	10.81	&	S	&	N	&	IS	&	N	\\
J01093874-0710497	&	HIP 5443	&	M1.5	&	38 (P97)	&	7.96	&	M	&	Y	&	CS	&	S	\\
J01105042-4600141 	&		&	M4.0	&	20 	&	10.39 	&	S	&	Y	&	CS	&	S	\\
J01112343-0525381	&		&	M3.5	&	35	&	9.47	&	S	&	Y	&	CS	&	N,S	\\
J01112542+1526214 	&	GJ 3076	&	M5.0	&	9	&	9.08 	&	M	&	Y	&	CS	&	N	\\
J01123504+1703557	&		&	M3.0	&	54 	&	10.21 	&	S	&	Y	&	IS	&	N	\\
J01132817-3821024	&		&	M0.5	&	50	&	8.49	&	M	&	Y	&	CS	&	S	\\
J01132958-0738088 	&		&	K7.0	&	65	&	9.36 	&	M	&	Y	&	IS	&	N	\\
J01154885+4702259	&	LP 151-21	&	M4.0 	&	27	&	10.23 	&	M	&	N	&	IS	&	N	\\
J01192312-0052354	&		&	M3.5 	&	26	&	11.98	&	S	&	N	&	IS	&	N	\\
J01202841+3302388	&		&	M6.0 	&	26	&	12.21	&	S	&	N	&	IS	&	N	\\
J01210504-0402082 	&	G 271-42	&	M0.0	&	73	&	9.72 	&	M	&	Y	&	IS	&	N	\\
J01212520+2926143	&		&	M3.5 	&	30	&	9.38 	&	M	&	N	&	IS	&	N	\\
J01225093-2439505	&		&	M3.5	&	45	&	10.08	&	S	&	Y	&	CS	&	S	\\
J01231480+2632367	&		&	M1.5 	&	47	&	9.84 	&	S	&	N	&	IS	&	N	\\
J01242767-3355086 	&	GJ 2022	&	M4.0	&	15	&	9.20 	&	M	&	Y	&	CS	&	S	\\
J01244246-1540454	&	NLTT 4703	&	M1.5	&	27	&	8.11	&	S	&	Y	&	CS	&	S	\\
J01294256-0823580	&		&	M5.0 	&	19	&	10.65 	&	S	&	N	&	IS	&	N	\\
J01314719+3848032 	&		&	K5.0	&	72 	&	9.22 	&	S	&	Y	&	IS	&	N	\\
J01315597-0042237	&		&	M4.5 	&	18	&	12.00	&	S	&	N	&	IS	&	N	\\
J01345037-0254397	&		&	M1.0	&	74 	&	10.12 	&	S	&	Y	&	IS	&	N	\\
J01351393-0712517 	&		&	M4.0	&	10 	&	8.96 	&	S	&	Y	&	CS	&	N	\\
J01362619+4043443 	&		&	M0.5	&	65 	&	9.73 	&	S	&	Y	&	IS	&	N	\\
J01365516-0647379	&	NLTT 5400	&	M4.0	&	37	&	9.70	&	BG	&	Y	&	CS	&	S	\\
J01365645-0039031	&	LP 855-20	&	M3.5 	&	46	&	11.49	&	S	&	N	&	IS	&	N	\\
J01385527-0925268	&		&	M3.5 	&	30	&	11.60	&	S	&	N	&	IS	&	N	\\
J01421511+4845428	&	LP 648-44	&	M6.0 	&	29	&	12.39	&	S	&	N	&	IS	&	N	\\
J01424628-0309037	&	LP 152-14	&	M4.5 	&	24	&	11.61	&	S	&	N	&	IS	&	N	\\
J01433150+3904165	&		&	M3.5	&	65	&	10.12 	&	M	&	S	&	IS	&	N	\\
J01434512-0602400	&		&	M3.5	&	26	&	8.77	&	S	&	Y	&	CS	&	N,S	\\
J01452133-3957204	&	NLTT 5871 	&	M0.0	&	32 (P97)	&	8.43	&	M	&	Y	&	IS	&	S	\\
J01473248+3453528	&		&	M3.5	&	70 	&	10.98	&	S	&	Y	&	IS	&	N	\\
J01483524-0955226	&	LP 708-465	&	M4.0 	&	21	&	9.53 	&	M	&	N	&	IS	&	N	\\
J01511997+1324525	&		&	M1.5	&	31	&	8.56	&	S	&	Y	&	CS	&	N,S	\\
J01535076-1459503	&		&	M3.0	&	25	&	7.94	&	M	&	Y	&	CS	&	S	\\
J01555022-0535097 	&		&	K7.0	&	71 	&	9.58 	&	S	&	Y	&	IS	&	N	\\
J01564714-0021127 	&		&	M0.0	&	81 	&	9.99 	&	S	&	Y	&	IS	&	N	\\
J01583910+4324172	&		&	M6.0 	&	29	&	12.40	&	S	&	N	&	IS	&	N	\\
J02001277-0840516	&		&	M2.5	&	30	&	8.77	&	S	&	Y	&	CS	&	S	\\
J02001278+1303112 	&		&	M4.5	&	5 (P97)	&	7.50 	&	S	&	Y	&	CS	&	N	\\
J02002975-0239579	&		&	M3.5	&	59	&	10.07	&	M	&	Y	&	IS	&	S	\\
J02014384-1017295	&	NLTT 6782	&	M4.0	&	17	&	10.03	&	S	&	N	&	IS	&	S	\\
J02041831+1318533	&		&	K5.0	&	211 	&	11.33	&	S	&	Y	&	IS	&	N	\\
J02070176-4406380 	&		&	M3.5	&	32 	&	9.27 	&	S	&	Y	&	CS	&	S	\\
J02070198-4406444	&		&	M5.5	&	21	&	11.36	&	S	&	Y	&	IS	&	S	\\
J02070786-1810077	&		&	M4.0	&	22	&	10.70	&	S	&	Y	&	CS	&	S	\\
J02081218+1508424 	&	NLTT 7084	&	M4.5	&	12	&	9.46 	&	M	&	S	&	IS	&	N	\\
J02132062+3648506 	&		&	M4.5	&	12	&	9.37 	&	M	&	Y	&	CS	&	N	\\
J02133021-4654505	&		&	M4.0	&	15	&	9.43	&	M	&	Y	&	CS	&	S	\\
J02155892-0929121	&		&	M2.5	&	27	&	8.43	&	M	&	Y	&	CS	&	S	\\
J02164119-3059181	&	GJ 3148 A	&	M3.5	&	14 (P97)	&	7.99	&	S	&	Y	&	CS	&	S	\\
J02165488-2322133	&		&	M3.5	&	40	&	9.79	&	M	&	Y	&	CS	&	S	\\
J02175601+1225266 	&		&	M3.5	&	43 	&	9.96 	&	S	&	Y	&	CS	&	N	\\
J02183655+1218579	&		&	M2.0	&	34	&	8.80	&	S	&	Y	&	CS	&	N,S	\\
J02224418-6022476	&		&	M4.0	&	10	&	8.99	&	S	&	Y	&	CS	&	S	\\
J02255447+1746467	&	LP 410-22	&	M4.0 	&	39	&	10.22 	&	M	&	N	&	IS	&	N	\\
J02271603-2929263	&		&	M3.5	&	57	&	10.34	&	M	&	S	&	IS	&	S	\\
J02273726+4710045	&		&	M4.0 	&	25	&	10.34 	&	S	&	N	&	IS	&	N	\\
J02303485-1543248	&	NLTT 8185	&	M2.5	&	39	&	9.29	&	S	&	Y	&	CS	&	S	\\
J02313926+4456387	&		&	M3.5 	&	24	&	10.01 	&	S	&	Y	&	CS	&	N	\\
J02333717+2455392 	&	GJ 102	&	M4.0	&	8 (J52)	&	8.44 	&	S	&	Y	&	CS	&	N	\\
J02335984-1811525	&		&	M3.0	&	71	&	10.09	&	M	&	S	&	IS	&	S	\\
J02354955-0711214	&		&	M5.5 	&	34	&	12.40	&	S	&	N	&	IS	&	N	\\
J02365171-5203036	&		&	M2.0	&	28	&	8.42	&	S	&	Y	&	CS	&	S	\\
J02411510-0432177	&	G 75-35 	&	M4.0	&	11	&	9.20	&	S	&	N	&	IS	&	N,S	\\
J02411909-5725185	&		&	M3.0	&	52	&	9.85	&	M	&	N	&	IS	&	S	\\
J02414730-5259306	&		&	M2.5	&	27	&	8.48	&	S	&	Y	&	CS	&	S	\\
J02451431-4344102	&		&	M4.0	&	9	&	8.06	&	M	&	Y	&	CS	&	S	\\
J02461887+4311065	&		&	M4.0 	&	22	&	10.05 	&	S	&	N	&	IS	&	N	\\
J02485260-3404246	&		&	M4.0	&	12	&	9.31	&	S	&	Y	&	CS	&	S	\\
J02490228-1029220	&		&	M2.0	&	39	&	8.82	&	M	&	Y	&	CS	&	S	\\
J02492136-4416063	&		&	M3.0	&	45	&	9.88	&	S	&	N	&	IS	&	S	\\
J02505959-3409050 	&		&	M4.0	&	21 	&	10.48 	&	S	&	Y	&	CS	&	S	\\
J02512559+1323125 	&		&	K7.0	&	41	&	8.24 	&	M	&	Y	&	IS	&	N	\\
J02515204+1850218	&		&	M3.0 	&	29	&	9.67 	&	S	&	N	&	IS	&	N	\\
J02515408+2227299 	&		&	M4.0	&	10 	&	8.92 	&	S	&	Y	&	CS	&	N	\\
J02543265+3911023	&		&	M1.5 	&	34	&	9.18 	&	S	&	N	&	IS	&	N	\\
J02543316-5108313	&		&	M1.5	&	34	&	8.67	&	S	&	Y	&	CS	&	S	\\
J02545247-0709255 	&		&	M3.0	&	51	&	10.00 	&	M	&	N	&	CS	&	S	\\
J02561395+2359105	&		&	M4.5 	&	13	&	9.94 	&	S	&	N	&	IS	&	N	\\
J02562683+3549126	&		&	M6.0 	&	24	&	11.97	&	S	&	N	&	IS	&	N	\\
J02564708-6343027 	&		&	M4.0	&	16 	&	9.86 	&	S	&	Y	&	CS	&	S	\\
J02590192+4056353	&	LP 198-477	&	M4.0 	&	22	&	10.91	&	S	&	N	&	IS	&	N	\\
J02594789-0913109	&		&	M4.5 	&	36	&	12.00	&	M	&	N	&	IS	&	N	\\
J03032132-0805153	&	LP 651-58	&	M3.0 	&	22	&	9.14 	&	S	&	N	&	IS	&	N	\\
J03033326-0401537	&		&	M6.5 	&	17	&	11.60	&	S	&	N	&	IS	&	N	\\
J03033668-2535329	&	HIP 14239	&	M0.0	&	39 (P97)	&	8.00	&	M	&	Y	&	CS	&	S	\\
J03042184+2118154 	&		&	M1.0	&	64	&	9.80 	&	M	&	Y	&	IS	&	N	\\
J03050976-3725058	&		&	M2.0	&	53	&	9.54	&	M	&	S	&	IS	&	S	\\
J03100305-2341308	&	NLTT 10115	&	M3.5	&	35	&	9.41	&	S	&	N	&	IS	&	S	\\
J03152341-2821404	&		&	M3.5	&	49	&	10.25	&	S	&	Y	&	CS	&	S	\\
J03153191+2604498 	&		&	K5.0	&	98 	&	9.91 	&	S	&	Y	&	IS	&	N	\\
J03161678+4443489	&		&	M5.5 	&	34	&	12.35	&	S	&	N	&	IS	&	N	\\
J03212992+3847294	&		&	M5.5 	&	30	&	12.10	&	S	&	N	&	IS	&	N	\\
J03214689-0640242	&	GJ 3218	&	M2.0	&	16 (R04)	&	7.86	&	S	&	N	&	IS	&	N,S	\\
J03244056-3904227	&		&	M4.0	&	40	&	9.87	&	S	&	Y	&	CS	&	S	\\
J03271433+2723087	&	HIP 16090	&	M0.5	&	27 (P97)	&	8.64	&	S	&	Y	&	CS	&	N,S	\\
J03273291+4144243	&		&	M1.0 	&	50	&	10.02 	&	S	&	N	&	IS	&	N	\\
J03282609-0537361 	&		&	M4.0	&	48 	&	10.29 	&	S	&	N	&	IS	&	N,S	\\
J03283893-1537171 	&	GJ 3228 A	&	M3.5	&	41 	&	9.87 	&	S	&	N	&	IS	&	S	\\
J03303824-1004507	&	LP 712-57	&	M4.5 	&	31	&	11.80	&	S	&	N	&	IS	&	N	\\
J03323578+2843554 	&		&	M4.0	&	14	&	9.36 	&	M	&	S	&	IS	&	N	\\
J03324345-0855391	&		&	M2.0	&	62 	&	10.19 	&	S	&	Y	&	N	&	N	\\
J03332119-0421152	&	LP 653-4	&	M3.5	&	58 	&	10.51 	&	S	&	N	&	IS	&	N	\\
J03360868+3118398 	&		&	M4.5	&	13 (L09)	&	9.19 	&	S	&	Y	&	CS	&	N	\\
J03364764-5545081 	&		&	M3.5	&	42 	&	9.86 	&	S	&	Y	&	CS	&	S	\\
J03394784+3328306 	&	GJ 9119 B	&	M3.0	&	29 	&	8.97 	&	S	&	Y	&	CS	&	N	\\
J03415581-5542287 	&		&	M4.5	&	12	&	10.19 	&	M	&	Y	&	CS	&	S	\\
J03415608-5542408 	&		&	M4.0	&	20 	&	10.34 	&	S	&	Y	&	CS	&	S	\\
J03423180+1216225	&		&	M4.0	&	15	&	10.16 	&	M	&	Y	&	CS	&	N	\\
J03432333-0819412	&		&	M2.5	&	49	&	9.86	&	S	&	N	&	IS	&	N,S	\\
J03442035-0641097 	&		&	M4.5	&	29 	&	11.63	&	S	&	N	&	IS	&	N,S	\\
J03442563-0123331	&		&	K5.0	&	173 	&	11.04	&	S	&	Y	&	IS	&	N	\\
J03461399+1709176 	&		&	M0.5	&	64 	&	9.69 	&	S	&	Y	&	IS	&	N	\\
J03471654-0444115	&		&	M2.5	&	181 	&	12.64	&	S	&	Y	&	IS	&	N	\\
J03472333-0158195	&	HIP 17695	&	M2.5	&	16 (P97)	&	7.80	&	S	&	Y	&	CS	&	N,S	\\
J03563308+3157248	&		&	M3.0 	&	28	&	9.79 	&	S	&	N	&	IS	&	N	\\
J03571999+4107426	&		&	M6.0 	&	14	&	10.90 	&	S	&	N	&	IS	&	N	\\
J03591438+8020019 	&		&	M2.0	&	16	&	9.94 	&	M	&	Y	&	IS	&	N	\\
J03591588+1945490	&		&	M3.5	&	72 	&	10.99	&	S	&	Y	&	IS	&	N	\\
J04060688-0534444	&		&	M3.5 	&	21	&	9.19 	&	S	&	N	&	IS	&	N	\\
J04071148-2918342	&		&	M0.0	&	61	&	9.06	&	M	&	Y	&	IS	&	S	\\
J04080543-2731349	&		&	M3.5	&	55	&	9.89	&	M	&	Y	&	CS	&	S	\\
J04084031-2705473 	&		&	M4.0	&	23 	&	10.81	&	S	&	Y	&	CS	&	S	\\
J04093930-2648489	&		&	M1.5	&	49	&	9.51	&	S	&	Y	&	CS	&	S	\\
J04132663-0139211	&		&	M4.0	&	13	&	9.38	&	M	&	Y	&	CS	&	S	\\
J04133532+1541016	&		&	M2.5 	&	81	&	11.82	&	BG	&	N	&	IS	&	N	\\
J04141730-0906544	&		&	M3.5	&	37	&	9.63	&	S	&	Y	&	CS	&	N,S	\\
J04143060+2851298 	&	V1097 Tau	&	M0.0	&	55 	&	9.21 	&	S	&	Y	&	IS	&	N	\\
J04143109+2851518 	&		&	K5.0	&	72 	&	9.23 	&	S	&	N	&	IS	&	N	\\
J04175717-3827038	&		&	M3.5	&	36	&	9.45	&	S	&	Y	&	CS	&	S	\\
J04213904-7233562	&		&	M2.5	&	50	&	9.87	&	S	&	Y	&	CS	&	S	\\
J04232688-0723468	&		&	M4.0 	&	13	&	10.15 	&	S	&	N	&	IS	&	N	\\
J04240094-5512223	&		&	M2.5	&	48	&	9.80	&	S	&	Y	&	CS	&	S	\\
J04241156-2356365	&		&	M2.5	&	24	&	8.32	&	S	&	Y	&	CS	&	S	\\
J04244260-0647313 	&		&	M4.0	&	35 	&	9.57 	&	S	&	Y	&	CS	&	N,S	\\
J04245619-4002469 	&	GJ 3286	&	M4.0	&	17 (R04) 	&	9.53 	&	S	&	Y	&	CS	&	S	\\
J04245941-0001520	&		&	M2.5 	&	85	&	11.84	&	S	&	N	&	IS	&	N	\\
J04305203-0849193	&	LP 655-23	&	M4.0 	&	11	&	9.86 	&	S	&	N	&	IS	&	N	\\
J04313859-3042509 	&		&	M3.5	&	50 	&	10.18 	&	S	&	N	&	IS	&	S	\\
J04333876-3508511 	&		&	M4.0	&	51 	&	12.53	&	S	&	Y	&	CS	&	S	\\
J04341131-3149120 	&		&	M4.0	&	30 	&	11.30	&	S	&	Y	&	CS	&	S	\\
J04353618-2527347	&	NLTT 13598	&	M3.5	&	20	&	8.24	&	S	&	Y	&	CS	&	S	\\
J04365738-1613065	&		&	M3.5	&	30	&	9.12	&	S	&	Y	&	CS	&	S	\\
J04373746-0229282	&	GJ 3305	&	M0.0	&	26	&	7.30	&	M	&	Y	&	CS	&	S	\\
J04374183-0527242	&		&	M0.0	&	106 	&	10.64 	&	S	&	Y	&	IS	&	N	\\
J04374563-0119118	&		&	K7.0	&	98 	&	10.18 	&	S	&	Y	&	IS	&	N	\\
J04380252-0556132	&	LP 655-43	&	M4.5	&	12	&	9.73	&	S	&	Y	&	CS	&	N,S	\\
J04393921-0501509 	&		&	K7.0	&	57 	&	8.85 	&	S	&	Y	&	IS	&	N	\\
J04394898+2509262	&		&	M3.0 	&	27	&	9.64 	&	S	&	N	&	IS	&	N	\\
J04403324-0731177	&		&	M4.5 	&	15	&	10.47 	&	S	&	N	&	IS	&	N	\\
J04424932-1452268 	&		&	M4.0	&	47 	&	10.24 	&	S	&	Y	&	CS	&	S	\\
J04440815+1401228	&	LP 476-6	&	M3.5 	&	11	&	9.81 	&	S	&	Y	&	CS	&	N	\\
J04441107-7019247	&	HD 270712	&	M1.5	&	23	&	7.46	&	M	&	Y	&	CS	&	S	\\
J04464970-6034109 	&		&	M1.5	&	31 	&	8.55 	&	S	&	Y	&	CS	&	S	\\
J04465175-1116476	&		&	M3.0 	&	17	&	8.14 	&	M	&	Y	&	CS	&	N	\\
J04471225+2038109	&		&	M4.5 	&	10	&	9.37 	&	S	&	Y	&	CS	&	N	\\
J04493813-0252398 	&		&	M2.5	&	43 	&	9.51 	&	S	&	Y	&	CS	&	N,S	\\
J04504153-3116296 	&		&	M0.0	&	47 	&	8.80 	&	S	&	Y	&	CS	&	S	\\
J04522441-1649219	&	NLTT 14116	&	M3.0	&	18	&	7.74	&	S	&	Y	&	CS	&	S	\\
J04535004+1549156	&		&	M2.5 	&	28	&	9.45 	&	S	&	N	&	IS	&	N	\\
J04571728-0621564 	&		&	M0.5	&	60 	&	9.51 	&	S	&	Y	&	IS	&	N	\\
J04595855-0333123 	&		&	M4.0	&	16	&	9.76 	&	M	&	Y	&	CS	&	S	\\
J05015746-0656459 	&	LHS 1723	&	M4.0	&	5 (H06)	&	7.62 	&	S	&	Y	&	CS	&	S	\\
J05024924+7352143 	&		&	K7.0	&	81	&	9.40 	&	M	&	Y	&	IS	&	N	\\
J05061381-0807071	&		&	M4.0 	&	11	&	9.48 	&	S	&	N	&	IS	&	N	\\
J05082729-2101444	&		&	M5.0	&	11	&	9.72	&	S	&	Y	&	CS	&	S	\\
J05090356-4209199 	&		&	M3.5	&	35 	&	9.58 	&	S	&	Y	&	CS	&	S	\\
J05100427-2340407 	&		&	M3.0	&	53	&	9.24 	&	M	&	Y	&	IS	&	S	\\
J05100488-2340148 	&		&	M2.0	&	53	&	9.60 	&	M	&	Y	&	CS	&	S	\\
J05115301-5246286 	&		&	M2.5	&	47	&	9.78 	&	M	&	S	&	IS	&	S	\\
J05130132-7027418 	&		&	M3.5	&	36	&	9.21 	&	M	&	Y	&	CS	&	S	\\
J05172292-3521545 	&	L 449-1	&	M4.0	&	13 	&	7.40 	&	S	&	Y	&	CS	&	S	\\
J05191382-0059423	&		&	M2.5 	&	42	&	10.22 	&	M	&	N	&	IS	&	N	\\
J05194942-0436165	&		&	M3.5 	&	27	&	9.67 	&	S	&	N	&	IS	&	N	\\
J05195412-0723359	&		&	M4.0	&	88	&	11.07	&	M	&	S	&	IS	&	N	\\
J05195513-0723399 	&		&	M1.0	&	62	&	9.62 	&	M	&	Y	&	IS	&	N	\\
J05195582-1124568 	&		&	M3.0	&	51 	&	10.10 	&	S	&	Y	&	CS	&	S	\\
J05195695-1124440 	&		&	M3.5	&	51 	&	10.37 	&	S	&	Y	&	CS	&	S	\\
J05214793+1720341	&		&	M3.5 	&	33	&	10.15 	&	S	&	N	&	IS	&	N	\\
J05225012-1019227	&		&	M3.0 	&	60	&	11.36	&	S	&	N	&	IS	&	N	\\
J05225705-0850119	&		&	M2.0	&	89	&	10.28 	&	M	&	S	&	IS	&	N	\\
J05234434-0753375 	&		&	K7.0	&	97	&	9.65 	&	M	&	Y	&	IS	&	N	\\
J05241317-2104427 	&		&	M4.0	&	18 	&	10.21 	&	S	&	Y	&	CS	&	S	\\
J05241914-1601153	&		&	M4.5	&	10	&	8.67	&	M	&	Y	&	CS	&	S	\\
J05243648-0535175	&		&	M5.0 	&	38	&	12.10	&	S	&	N	&	IS	&	N	\\
J05254166-0909123	&	NLTT 15049	&	M3.5	&	27	&	8.45	&	M	&	Y	&	CS	&	S	\\
J05294468-3239141 	&		&	M4.5	&	9 	&	9.22 	&	S	&	Y	&	CS	&	S	\\
J05301858-5358483 	&		&	M3.0	&	23	&	7.91 	&	M	&	Y	&	CS	&	S	\\
J05320450-0305291 	&	V1311 Ori	&	M2.0	&	26	&	7.88 	&	M	&	Y	&	CS	&	S	\\
J05323611-0523010 	&	HR Ori	&	K7.0	&	87 	&	9.78 	&	U	&	Y	&	N	&	N	\\
J05331130-2914199 	&		&	M4.0	&	18 	&	10.22 	&	S	&	Y	&	CS	&	S	\\
J05332802-4257205	&		&	M4.5	&	6	&	8.00	&	S	&	Y	&	CS	&	S	\\
J05335981-0221325 	&		&	M3.0	&	25 	&	8.56 	&	S	&	Y	&	CS	&	S	\\
J05343767-0543044	&	V1000 Ori	&	M2.5 	&	103	&	11.80	&	M	&	N	&	IS	&	N	\\
J05344858-3239362 	&		&	M2.5	&	54	&	9.77 	&	M	&	Y	&	IS	&	S	\\
J05350429-0508125 	&	V1321 Ori	&	K5.0	&	45	&	8.12 	&	M	&	Y	&	IS	&	N	\\
J05355543-0113318	&		&	M0.5	&	135	&	11.62	&	S	&	N	&	IS	&	N	\\
J05355975-0616065	&	V1178 Ori	&	K7.0	&	127	&	10.55 	&	M	&	Y	&	IS	&	N	\\
J05381615-6923321 	&		&	M0.5	&	47 	&	8.96 	&	S	&	Y	&	CS	&	S	\\
J05392505-4245211 	&		&	M2.0	&	44 	&	9.45 	&	S	&	Y	&	CS	&	S	\\
J05422387-2758031 	&		&	M4.5	&	28 	&	11.41	&	S	&	Y	&	CS	&	S	\\
J05425587-0718382 	&	V909 Ori	&	M3.0	&	50 	&	10.10 	&	S	&	Y	&	CS	&	N,S	\\
J05464932-0757427	&		&	M3.0 	&	45	&	10.68 	&	M	&	N	&	IS	&	N	\\
J05470650-3210413 	&		&	M2.5	&	50 	&	9.86 	&	S	&	Y	&	CS	&	S	\\
J05471788-2856130 	&		&	M3.5	&	46 	&	10.08 	&	S	&	Y	&	CS	&	S	\\
J05471796-0000487 	&	GJ 3367	&	M0.0	&	33 	&	7.99 	&	S	&	Y	&	CS	&	S	\\
J05472925-0018053	&		&	M4.0 	&	17	&	11.24	&	S	&	N	&	IS	&	N	\\
J05494272-1158500 	&		&	M3.0	&	47	&	9.89 	&	M	&	Y	&	CS	&	S	\\
J05531299-4505119 	&		&	M0.5	&	38 	&	8.60 	&	S	&	Y	&	CS	&	S	\\
J05553254-0829243	&		&	M4.0	&	60 	&	10.74	&	S	&	Y	&	IS	&	N	\\
J05564066-1018378 	&		&	M3.5	&	30 	&	9.07 	&	S	&	Y	&	CS	&	N,S	\\
J06002304-4401217 	&		&	M4.0	&	69	&	10.31 	&	M	&	Y	&	IS	&	S	\\
J06012540-3225168 	&		&	M3.5	&	29	&	9.15	&	M	&	Y	&	CS	&	S	\\
J06022455-1634494 	&		&	M0.0	&	50 	&	8.99 	&	S	&	Y	&	CS	&	S	\\
J06045215-3433360	&		&	M5.0	&	4	&	7.74	&	S	&	Y	&	CS	&	S	\\
J06061342-0337082	&		&	M2.5	&	57	&	10.15	&	S	&	Y	&	IS	&	N,S	\\
J06061742-2754050 	&		&	M3.0	&	46	&	9.79 	&	S	&	Y	&	CS	&	S	\\
J06062776-0927167 	&		&	K5.0	&	44 	&	8.08 	&	S	&	Y	&	IS	&	N	\\
J06073185+4712266	&		&	M3.5 	&	11	&	9.71 	&	S	&	N	&	IS	&	N	\\
J06091922-3549311 	&		&	M0.5	&	28 	&	7.92 	&	S	&	Y	&	CS	&	S	\\
J06112997-7213388 	&		&	M4.5	&	14	&	9.55 	&	M	&	Y	&	CS	&	S	\\
J06122246-0807162	&		&	M6.0 	&	17	&	11.22	&	S	&	N	&	IS	&	N	\\
J06131330-2742054 	&		&	M3.5	&	17 	&	8.00 	&	S	&	Y	&	CS	&	S	\\
J06134171-2815173 	&		&	M3.5	&	58	&	9.78 	&	M	&	S	&	IS	&	S	\\
J06134539-2352077 	&		&	M3.5	&	23	&	8.37 	&	M	&	Y	&	CS	&	S	\\
J06135785+5200301	&		&	K5.0	&	306 	&	12.16	&	S	&	Y	&	IS	&	N	\\
J06141327-0035516 	&		&	M1.0	&	40 	&	8.76 	&	BG	&	Y	&	CS	&	N,S	\\
J06145476-6039206 	&		&	M0.5	&	50 	&	9.18 	&	S	&	Y	&	CS	&	S	\\
J06161032-1320422	&		&	M4.0	&	33	&	11.35	&	M	&	Y	&	CS	&	S	\\
J06180730+7506032 	&		&	M1.5	&	27 	&	8.04 	&	S	&	Y	&	CS	&	N	\\
J06224133-2737531	&		&	M3.5	&	35	&	9.43	&	S	&	Y	&	CS	&	S	\\
J06234024-7504327 	&		&	M3.5	&	48	&	9.88 	&	M	&	Y	&	CS	&	S	\\
J06253604-4815598	&		&	M2.5	&	34	&	9.10	&	S	&	Y	&	CS	&	S	\\
J06255610-6003273	&		&	M3.5	&	19	&	8.09	&	S	&	Y	&	CS	&	S	\\
J06262932-0739540 	&		&	M1.0	&	82	&	9.93 	&	M	&	S	&	IS	&	N	\\
J06281861-0110504 	&		&	M2.0	&	80	&	9.89 	&	M	&	S	&	IS	&	N	\\
J06315741-0832494	&		&	K7.0	&	96 	&	10.17 	&	BG	&	Y	&	IS	&	N	\\
J06351837+4745366 	&		&	M1.5	&	60	&	9.79 	&	M	&	Y	&	IS	&	N	\\
J06362522+4349473 	&		&	M4.0	&	38 	&	9.76 	&	S	&	Y	&	CS	&	N	\\
J06365634-0521035 	&		&	K7.0	&	56 	&	8.82 	&	S	&	Y	&	IS	&	N	\\
J06373215-2823125 	&		&	M2.5	&	46 	&	9.61 	&	S	&	Y	&	CS	&	S	\\
J06380031-4056011 	&		&	M3.5	&	52 	&	10.35 	&	S	&	Y	&	CS	&	S	\\
J06434532-6424396 	&		&	M3.0	&	41	&	9.29 	&	M	&	Y	&	CS	&	S	\\
J06525392-0524413	&		&	M2.5	&	30	&	8.71	&	S	&	Y	&	CS	&	N,S	\\
J06534190+4242193 	&		&	K7.0	&	50 	&	8.73 	&	S	&	Y	&	IS	&	N	\\
J06573891+4951540 	&		&	M0.5	&	51 	&	9.26 	&	S	&	Y	&	CS	&	N	\\
J06583980-2021526	&		&	M4.0	&	43	&	9.40	&	M+BG	&	S	&	IS	&	S	\\
J07020886-0626206	&		&	M2.0	&	52	&	9.80	&	S	&	Y	&	CS	&	N,S	\\
J07043449+1657273	&		&	M4.0 	&	15	&	10.51 	&	S	&	N	&	IS	&	N	\\
J07065772-5353463	&		&	M0.0	&	41	&	8.54	&	S	&	Y	&	CS	&	S	\\
J07102991-1637350	&		&	M2.5	&	58	&	9.75	&	M	&	Y	&	IS	&	S	\\
J07105990-5632596	&		&	M1.5	&	56	&	9.61	&	M	&	Y	&	IS	&	S	\\
J07115917-3510157 	&		&	M3.0	&	57	&	9.63 	&	M	&	S	&	IS	&	S	\\
J07120447-3048526	&		&	M2.5	&	47	&	9.71	&	S	&	Y	&	CS	&	S	\\
J07122829+4525182 	&		&	K7.0	&	58 	&	8.91 	&	S	&	Y	&	IS	&	N	\\
J07140101-1945332 	&		&	M4.5	&	22 	&	10.81	&	S	&	Y	&	CS	&	S	\\
J07171706-0501031 	&		&	M4.0	&	10 	&	8.87 	&	S	&	Y	&	CS	&	N	\\
J07174710-2558554	&		&	M2.0	&	47	&	9.53	&	BG	&	Y	&	CS	&	S	\\
J07184418-2616172 	&		&	M1.0	&	29 	&	8.15 	&	BG	&	Y	&	CS	&	S	\\
J07193943-2644411 	&		&	M3.5	&	32 	&	9.31 	&	S	&	Y	&	CS	&	S	\\
J07210894+6739590	&		&	M3.0 	&	30	&	9.65 	&	M	&	Y	&	CS	&	N	\\
J07223179+7305048	&		&	M4.0 	&	17	&	10.35 	&	M	&	N	&	IS	&	N	\\
J07282116+3345127 	&		&	M3.5	&	32 	&	9.28 	&	S	&	Y	&	CS	&	N	\\
J07285137-3014490	&	GJ 2060	&	M1.5	&	16 (P97)	&	6.62	&	M	&	Y	&	CS	&	S	\\
J07293108+3556003 	&		&	M1.0	&	43	&	8.64 	&	M	&	Y	&	CS	&	N	\\
J07310129+4600266 	&		&	M4.0	&	16 	&	9.95 	&	S	&	Y	&	CS	&	N	\\
J07313848+4557173 	&		&	M3.0	&	52	&	9.78 	&	M	&	Y	&	CS	&	N	\\
J07382951+2400088 	&		&	M3.0	&	29 	&	8.93 	&	S	&	Y	&	CS	&	N	\\
J07385081+1829205	&		&	M5.0 	&	20	&	10.76 	&	S	&	N	&	IS	&	N	\\
J07401183-4257406 	&		&	M4.5	&	7 	&	8.68 	&	S	&	Y	&	CS	&	S	\\
J07420784-6243554 	&		&	M4.0	&	17 	&	10.02 	&	S	&	Y	&	CS	&	S	\\
J07491271-7642065 	&	L 34-26	&	M3.0	&	15 	&	7.41 	&	S	&	Y	&	CS	&	S	\\
J07494215-0320338	&		&	M4.0 	&	9	&	8.86 	&	S	&	N	&	IS	&	N	\\
J07504838-2931126 	&		&	M4.0	&	15 	&	9.83 	&	S	&	Y	&	CS	&	S	\\
J07505369+4428181 	&		&	M1.5	&	54	&	9.18 	&	M	&	S	&	IS	&	N	\\
J07572716+1201273	&		&	M2.5 	&	23	&	9.11 	&	S	&	Y	&	CS	&	N	\\
J07583014+1543404	&		&	M3.5 	&	28	&	9.84 	&	S	&	N	&	IS	&	N	\\
J08031018+2022154 	&		&	M3.0	&	41	&	9.24 	&	M	&	Y	&	CS	&	N	\\
J08082487+4347557	&		&	M3.5 	&	16	&	10.47 	&	S	&	N	&	IS	&	N	\\
J08125835-1031581	&		&	M3.5 	&	37	&	10.23 	&	M	&	N	&	IS	&	N	\\
J08185804+2333522	&		&	M7.5 	&	17	&	12.14	&	S	&	N	&	IS	&	N	\\
J08185942-7239561 	&		&	M0.0	&	74 	&	9.78 	&	S	&	Y	&	IS	&	S	\\
J08224744-5726530	&	LHS 2005	&	M4.5	&	9	&	8.63	&	M	&	Y	&	CS	&	S	\\
J08271580+3147129	&		&	M3.5 	&	31	&	10.07 	&	S	&	N	&	IS	&	N	\\
J08310177+4012115 	&		&	M3.0	&	52	&	9.51 	&	M	&	S	&	IS	&	N	\\
J08342587-0108391	&	LHS 6149	&	M3.5 	&	14 (A95)	&	8.80 	&	S	&	N	&	IS	&	N	\\
J08351992+1408333	&		&	M4.5 	&	10	&	9.13 	&	S	&	N	&	IS	&	N	\\
J08401597+3127068	&		&	M3.0 	&	14	&	8.13 	&	S	&	N	&	IS	&	N	\\
J08412528-5736021 	&		&	M3.0	&	56	&	9.58 	&	M	&	Y	&	IS	&	S	\\
J08445566-0637259	&		&	M3.0 	&	29	&	9.32 	&	M	&	N	&	IS	&	N	\\
J08471906-5717547 	&		&	M4.0	&	12 	&	9.41 	&	BG	&	Y	&	CS	&	S	\\
J08472263-4959574 	&		&	M1.0	&	49	&	8.58 	&	M	&	S	&	IS	&	S	\\
J08472279-4047381 	&		&	M0.0	&	39 	&	8.32 	&	S	&	Y	&	CS	&	S	\\
J08475676-7854532 	&	EQ Cha	&	M3.0	&	37 	&	9.32 	&	S	&	Y	&	CS	&	S	\\
J08483645-1353083 	&	LP 726-11	&	M2.5	&	30 	&	8.75 	&	S	&	Y	&	CS	&	S	\\
J08483696-1353087 	&	LP 726-12	&	M2.5	&	55	&	9.57 	&	M	&	Y	&	IS	&	S	\\
J08521813-1913169 	&		&	M2.0	&	43 	&	9.38 	&	S	&	Y	&	CS	&	S	\\
J08540240-3051366 	&		&	M4.0	&	10	&	9.01 	&	M	&	Y	&	CS	&	S	\\
J08543197-0551258	&		&	M3.5 	&	9	&	9.17 	&	S	&	N	&	IS	&	N	\\
J09022307+1746326	&		&	M3.5 	&	26	&	9.63 	&	S	&	N	&	IS	&	N	\\
J09040555-1555184 	&		&	M2.5	&	37 	&	9.16 	&	S	&	Y	&	CS	&	S	\\
J09053033-4918382 	&		&	M4.0	&	33	&	9.50 	&	M	&	Y	&	CS	&	S	\\
J09075823+2154111	&		&	M2.0 	&	33	&	9.33 	&	M	&	N	&	IS	&	N	\\
J09091563-1236184 	&		&	M3.0	&	38 	&	9.34 	&	S	&	Y	&	CS	&	S	\\
J09104607-0729151	&		&	M3.0 	&	35	&	10.26 	&	S	&	N	&	IS	&	N	\\
J09121259-2555025 	&		&	M4.0	&	37 	&	9.71 	&	S	&	Y	&	CS	&	S	\\
J09123564-1517033 	&		&	M0.5	&	50 	&	9.10 	&	S	&	Y	&	CS	&	S	\\
J09164398-2447428 	&		&	M0.5	&	48	&	8.70 	&	M	&	S	&	IS	&	S	\\
J09165078+2448559	&		&	M4.5 	&	17	&	10.46 	&	S	&	N	&	IS	&	N	\\
J09174473+4612246	&		&	M1.5 	&	24	&	8.14 	&	M	&	Y	&	CS	&	N	\\
J09180165-5452332 	&		&	M4.0	&	15	&	9.57 	&	M+BG	&	S	&	IS	&	S	\\
J09301445+2630250	&		&	M3.0 	&	20	&	8.87 	&	S	&	Y	&	CS	&	N	\\
J09315840-6209258 	&		&	M3.5	&	43 	&	9.96 	&	S	&	Y	&	CS	&	S	\\
J09345604-7804193 	&		&	M3.0	&	47	&	9.79 	&	M+BG	&	Y	&	CS	&	S	\\
J09365782-2610111 	&		&	M4.0	&	32	&	8.86 	&	M	&	Y	&	CS	&	S	\\
J09394631-4104029 	&	GJ 358	&	M3.0	&	9 (P97)	&	6.90 	&	S	&	Y	&	CS	&	S	\\
J09423823-6229028 	&		&	M3.5	&	65	&	10.21 	&	M	&	S	&	IS	&	S	\\
J09445422-1220544 	&	G 161-71	&	M5.0	&	6 	&	8.50 	&	S	&	Y	&	CS	&	S	\\
J09450859+7144511	&	LP 36-276	&	M4.5 	&	17	&	10.66 	&	S	&	N	&	IS	&	N	\\
J09455843-3253299 	&		&	M4.5	&	10 	&	9.20 	&	S	&	Y	&	CS	&	S	\\
J09583428-4625300 	&	GJ 375	&	M3.5	&	16 (P97)	&	7.13 	&	S	&	Y	&	CS	&	S	\\
J10000855-5401196 	&		&	M3.5	&	30 	&	9.09 	&	BG	&	Y	&	CS	&	S	\\
J10020580+6945294	&	LP 37-57	&	M3.5 	&	12	&	9.78 	&	S	&	N	&	IS	&	N	\\
J10023100-2814280 	&		&	M4.0	&	16	&	9.89 	&	M	&	Y	&	CS	&	S	\\
J10102120-4214169 	&		&	M3.0	&	52 	&	10.03 	&	S	&	Y	&	CS	&	S	\\
J10121768-0344441 	&	HIP 49986	&	M1.5	&	8 (P97)	&	5.89 	&	S	&	Y	&	CS	&	S	\\
J10122171-0128160 	&		&	M3.0	&	44	&	9.53 	&	M	&	Y	&	CS	&	S	\\
J10140807-7636327 	&		&	M4.0	&	16	&	9.75 	&	M	&	Y	&	CS	&	S	\\
J10155390+1729271	&		&	M3.0 	&	18	&	8.71 	&	S	&	N	&	IS	&	N	\\
J10162694-0051393 	&		&	M1.0	&	68 	&	9.96 	&	S	&	Y	&	IS	&	N	\\
J10162867-0520320	&		&	M0.0	&	104	&	10.61 	&	M	&	Y	&	N	&	N	\\
J10181387-2028413 	&		&	M4.5	&	8 	&	9.00 	&	S	&	Y	&	CS	&	S	\\
J10204460-6311214 	&		&	M4.0	&	18 	&	10.32 	&	S	&	Y	&	CS	&	S	\\
J10240507+3639326	&		&	M3.0 	&	25	&	9.43 	&	S	&	N	&	IS	&	N	\\
J10252563-4918389 	&		&	M4.0	&	28 	&	9.12 	&	S	&	Y	&	CS	&	S	\\
J10260210-4105537 	&		&	M0.5	&	50 	&	9.18 	&	S	&	Y	&	CS	&	S	\\
J10273004-0351024 	&		&	M0.0	&	77 	&	9.87 	&	S	&	Y	&	IS	&	N	\\
J10355725+2853316	&		&	M2.5 	&	24	&	9.20 	&	S	&	Y	&	CS	&	N	\\
J10364483+1521394	&		&	M4.0 	&	8	&	8.79 	&	M	&	Y	&	CS	&	N	\\
J10374401-0548577 	&		&	M2.5	&	47	&	9.68 	&	M	&	Y	&	CS	&	S	\\
J10394600+6545213	&		&	M1.5 	&	22	&	8.07 	&	M	&	Y	&	CS	&	N	\\
J10423011-3340162 	&	TWA 7	&	M3.0	&	27 (M05)	&	7.79 	&	BG	&	Y	&	CS	&	S	\\
J10475621-1531157 	&		&	M2.0	&	47 	&	9.62 	&	S	&	Y	&	CS	&	S	\\
J11015191-3442170 	&	TW Hya	&	M0.0	&	56 (P97)	&	8.22 	&	S	&	Y	&	IS	&	S	\\
J11091380-3001398 	&	TWA 2	&	M1.5	&	39 (M05)	&	7.63 	&	M	&	Y	&	CS	&	S	\\
J11091606-7352465 	&		&	M3.0	&	44 	&	9.86 	&	S	&	Y	&	CS	&	S	\\
J11102788-3731520 	&	TWA 3	&	M4.0	&	34 (P97)	&	7.65 	&	M	&	Y	&	CS	&	S	\\
J11114824+1456264	&		&	M4.0 	&	14	&	10.15 	&	S	&	N	&	IS	&	N	\\
J11134086-6448593 	&		&	M2.0	&	47 	&	9.61 	&	BG	&	Y	&	CS	&	S	\\
J11141778-0018073	&		&	M0.5	&	143	&	12.30	&	S	&	N	&	IS	&	N	\\
J11173763+2721338	&	LP 318-358	&	M4.5 	&	31	&	11.83	&	S	&	N	&	IS	&	N	\\
J11200609-1029468 	&	LP 733-99	&	M2.0	&	22 	&	7.81 	&	S	&	Y	&	CS	&	S	\\
J11240434+3808108	&		&	M4.5 	&	19	&	9.91 	&	S	&	N	&	IS	&	N	\\
J11252404-0456058	&		&	M0.0	&	84 	&	10.17 	&	S	&	Y	&	IS	&	N	\\
J11254754-4410267 	&		&	M4.0	&	22	&	10.34 	&	M	&	Y	&	CS	&	S	\\
J11281625+3136017	&		&	M3.0 	&	35	&	9.79 	&	M	&	N	&	IS	&	N	\\
J11314655-4102473 	&	HIP 56244	&	M3.5	&	10 (P97)	&	7.37 	&	S	&	Y	&	CS	&	S	\\
J11315526-3436272 	&	TWA 5	&	M2.5	&	44 (M05)	&	7.67 	&	M	&	Y	&	CS	&	S	\\
J11361611+5624017	&		&	M4.0 	&	14	&	10.24 	&	S	&	N	&	IS	&	N	\\
J11472857+6644025	&		&	M4.0 	&	11	&	9.69 	&	S	&	N	&	IS	&	N	\\
J11493184-7851011 	&	DZ Cha	&	M1.0	&	52 	&	9.45 	&	S	&	Y	&	CS	&	S	\\
J11574980+6633443	&		&	M4.0 	&	16	&	10.24 	&	S	&	N	&	IS	&	N	\\
J12001222+7932198 	&		&	M0.0	&	76 	&	9.79 	&	S	&	Y	&	IS	&	N	\\
J12020751+2442574 	&		&	M2.0	&	54 	&	9.86 	&	S	&	Y	&	IS	&	N	\\
J12030297-0915575	&	LP 674-6	&	M2.5 	&	32	&	9.73 	&	S	&	N	&	IS	&	N	\\
J12043615-7731345 	&		&	M3.0	&	44 	&	9.77 	&	S	&	Y	&	CS	&	S	\\
J12045611+1728119 	&		&	M2.5	&	48 	&	9.77 	&	S	&	Y	&	CS	&	N	\\
J12051075-5407184 	&		&	M2.0	&	40 	&	9.14 	&	S	&	Y	&	CS	&	S	\\
J12051261-5406559 	&		&	M1.5	&	63 	&	9.99 	&	S	&	Y	&	IS	&	S	\\
J12062214-1314559 	&		&	M3.5	&	27	&	8.70 	&	M	&	Y	&	CS	&	S	\\
J1206557+700749 	&		&	M3.0	&	20	&	7.92 	&	M	&	Y	&	CS	&	N	\\
J12091370+3101451	&		&	M1.0	&	80 	&	10.38 	&	S	&	Y	&	IS	&	N	\\
J12102834-1310234 	&		&	M4.5	&	10 	&	9.29 	&	S	&	Y	&	CS	&	S	\\
J12121109-4950017 	&		&	M4.0	&	39 	&	11.90	&	S	&	Y	&	CS	&	S	\\
J12134173-1122405	&	LP 734-84	&	M1.5 	&	84	&	10.99	&	M	&	N	&	IS	&	N	\\
J12140866-2345172 	&		&	M4.5	&	8 	&	9.07 	&	S	&	Y	&	CS	&	S	\\
J12165845+3109233 	&	GJ 3719	&	M3.0	&	47 	&	9.91 	&	S	&	Y	&	CS	&	N	\\
J12173945-6409418 	&		&	M3.5	&	46	&	9.76 	&	M	&	S	&	IS	&	S	\\
J12174012-6409389 	&		&	M2.0	&	53 	&	9.86 	&	S	&	Y	&	IS	&	S	\\
J12184187-0609123	&		&	M4.5	&	15 	&	10.12 	&	S	&	Y	&	CS	&	N	\\
J12185449-6158348 	&		&	M3.0	&	46 	&	9.83 	&	S	&	Y	&	CS	&	S	\\
J12194808+5246450 	&	HIP 60121	&	K7.0	&	26 (P97)	&	8.25 	&	S	&	Y	&	IS	&	N	\\
J12201969-0056092	&		&	M3.0 	&	42	&	10.93	&	S	&	N	&	IS	&	N	\\
J12233860-4606203 	&		&	M4.0	&	34 	&	9.53 	&	S	&	Y	&	CS	&	S	\\
J12245841-0032331	&		&	M3.0 	&	52	&	11.66	&	S	&	N	&	IS	&	N	\\
J12264268+5813361	&		&	M2.5	&	98 	&	11.27	&	S	&	Y	&	IS	&	N	\\
J12282944-2733514 	&		&	M2.5	&	39 	&	9.30 	&	S	&	Y	&	CS	&	S	\\
J12301579+2451553	&		&	M1.0	&	78 	&	10.21 	&	S	&	N	&	IS	&	N	\\
J12305549+3152121 	&	LP 321-300	&	M3.5	&	40 	&	9.84 	&	S	&	Y	&	CS	&	N	\\
J12333310-4826111 	&		&	M3.5	&	18 	&	8.01 	&	S	&	Y	&	CS	&	S	\\
J12341542+4813070	&		&	M3.0	&	57 	&	10.29 	&	S	&	Y	&	IS	&	N	\\
J12345629-4538075 	&	TWA 16	&	M2.5	&	72 (M05)	&	8.99 	&	M	&	S	&	IS	&	S	\\
J12350424-4136385 	&	TWA 10	&	M3.0	&	53 (M05)	&	9.12 	&	S	&	Y	&	IS	&	S	\\
J12351726+1318054	&	NLTT 31198	&	M6.0 	&	22	&	11.29	&	M	&	N	&	IS	&	N	\\
J12354615-4115531 	&		&	M3.0	&	49 	&	10.07 	&	S	&	Y	&	CS	&	S	\\
J12374082+3450555 	&		&	K7.0	&	68 	&	9.32 	&	S	&	Y	&	IS	&	N	\\
J12383713-2703348 	&		&	M2.5	&	30 	&	8.73 	&	S	&	Y	&	CS	&	S	\\
J12392104-5337579 	&		&	M2.5	&	63	&	9.53 	&	M+BG	&	S	&	IS	&	S	\\
J12405202-6856585 	&		&	M0.5	&	49 	&	9.09 	&	S	&	Y	&	CS	&	S	\\
J12414736+5645137 	&		&	M3.0	&	38 	&	9.48 	&	S	&	Y	&	CS	&	N	\\
J12423950-3620310 	&		&	M2.0	&	28 	&	8.33 	&	S	&	Y	&	CS	&	S	\\
J12431361+3427554	&		&	M2.5	&	56 	&	10.17 	&	S	&	Y	&	IS	&	N	\\
J12441456-6902354 	&		&	M2.0	&	50 	&	9.66 	&	S	&	Y	&	CS	&	S	\\
J12471472-0525130	&		&	M4.5 	&	13	&	10.10 	&	S	&	N	&	IS	&	N	\\
J12485345+1204326	&		&	M4.0 	&	24	&	11.34	&	S	&	N	&	IS	&	N	\\
J12515221+0005284	&		&	M2.0	&	68 	&	10.32 	&	S	&	Y	&	IS	&	N	\\
J12521285+2908568 	&	LP 321-163	&	M2.0	&	43 	&	9.29 	&	S	&	Y	&	CS	&	N	\\
J12522877+4537216	&		&	M0.5	&	89 	&	10.41 	&	S	&	N	&	IS	&	N	\\
J12533626+2247354	&		&	M2.5	&	66 	&	10.48 	&	S	&	Y	&	IS	&	N	\\
J12545056+4048474	&		&	M1.5	&	151	&	11.58	&	M	&	N	&	IS	&	N	\\
J12550001+3118248	&		&	M2.0 	&	121	&	11.93	&	M	&	N	&	IS	&	N	\\
J12565215+2329501	&		&	M2.5 	&	30	&	9.83 	&	S	&	N	&	IS	&	N	\\
J13011142+4728249	&		&	M3.5	&	54 	&	10.41 	&	S	&	S	&	IS	&	N	\\
J13013268+6337496	&		&	M3.5 	&	43	&	10.34 	&	M	&	N	&	CS	&	N	\\
J13015919+4241160	&		&	M2.0	&	128	&	11.54	&	M	&	N	&	IS	&	N	\\
J13022691-5200507 	&		&	M2.0	&	52	&	9.47 	&	M	&	Y	&	CS	&	S	\\
J13025257-5201384 	&		&	M3.5	&	59	&	10.04 	&	M	&	S	&	IS	&	S	\\
J13051446+3029084	&		&	M1.0 	&	43	&	9.76 	&	S	&	N	&	IS	&	N	\\
J13053667+1934566	&	LP 322-528	&	M6.5 	&	22	&	12.16	&	S	&	N	&	IS	&	N	\\
J13061131+7025377	&		&	M3.5	&	53	&	10.31 	&	M	&	N	&	IS	&	N	\\
J13062782+4244081	&		&	M0.5	&	90 	&	10.46 	&	S	&	Y	&	IS	&	N	\\
J13082484+3019094	&		&	M1.5 	&	64	&	10.37 	&	M	&	N	&	IS	&	N	\\
J13093495+2859065 	&	GJ 1167 A	&	M3.5	&	12 (R02)	&	9.48 	&	S	&	Y	&	CS	&	N	\\
J13101268+4745190 	&	LHS 2686	&	M4.5	&	10 (S10)	&	9.58 	&	S	&	Y	&	CS	&	N	\\
J13101637+2744170	&	LP 322-879	&	M4.5 	&	37	&	12.49	&	S	&	N	&	IS	&	N	\\
J13102891+2808355 	&		&	M1.0	&	203	&	12.4	&	S	&	Y	&	IS	&	N	\\
J13120525+3213332	&		&	M2.5 	&	44	&	9.74 	&	M	&	N	&	IS	&	N	\\
J13120689+3213179	&		&	M5.0 	&	52	&	12.48	&	M	&	N	&	IS	&	N	\\
J13151846-0249516	&	LP 617-21	&	M3.5 	&	33	&	9.80 	&	M	&	N	&	IS	&	N	\\
J13180012+5533121 	&		&	M0.5	&	61 	&	9.52 	&	S	&	Y	&	IS	&	N	\\
J13195689-6831142 	&		&	M1.5	&	57	&	9.47 	&	M	&	S	&	IS	&	S	\\
J13233804-2554449 	&	GJ 3780	&	M3.5	&	16 (R10)	&	8.66 	&	S	&	Y	&	CS	&	S	\\
J13283294-3654233 	&		&	M3.5	&	43 	&	9.83 	&	S	&	Y	&	CS	&	S	\\
J13293209+5142114 	&		&	K7.0	&	100	&	9.86 	&	M	&	Y	&	IS	&	N	\\
J13313493+5857171 	&		&	M1.0	&	56 	&	9.61 	&	S	&	Y	&	IS	&	N	\\
J13322442-0441126	&		&	M7.5 	&	19	&	12.34	&	S	&	N	&	IS	&	N	\\
J13333371+7029412	&		&	M2.5 	&	24	&	9.20 	&	S	&	N	&	IS	&	N	\\
J13345147+3746195 	&		&	M3.5	&	38 	&	9.71 	&	S	&	Y	&	CS	&	N	\\
J13382562-2516466 	&		&	M3.5	&	25 	&	8.66 	&	S	&	Y	&	CS	&	S	\\
J13414631+5815197 	&		&	M3.0	&	34	&	8.73 	&	M	&	Y	&	CS	&	N	\\
J13432832+3911404	&		&	M0.0	&	275 	&	12.75	&	S	&	Y	&	IS	&	N	\\
J13441529+3412299	&		&	M1.0 	&	65	&	10.49 	&	S	&	N	&	IS	&	N	\\
J13454718+8030587	&		&	M2.0	&	162 	&	12.21	&	S	&	N	&	IS	&	N	\\
J13462649+5304550	&		&	M3.5	&	87 	&	11.38	&	S	&	Y	&	IS	&	N	\\
J13493313-6818291 	&		&	M2.0	&	53	&	9.50 	&	M+BG	&	Y	&	IS	&	S	\\
J13510548-0519107	&	LP 678-65	&	M1.5 	&	42	&	9.75 	&	S	&	N	&	IS	&	N	\\
J13534190-0045586	&		&	M2.5 	&	41	&	10.65 	&	S	&	N	&	IS	&	N	\\
J13534589+5210298	&		&	M3.5 	&	29	&	9.15 	&	M	&	N	&	IS	&	N	\\
J13584500+3140179	&	LP 324-42	&	M4.0 	&	30	&	10.22 	&	M	&	N	&	IS	&	N	\\
J14071864+6307391	&		&	M0.0	&	107 	&	10.54 	&	S	&	Y	&	IS	&	N	\\
J14095897+1713362	&		&	M0.5 	&	59	&	9.82 	&	S	&	N	&	IS	&	N	\\
J14110874-6155469 	&		&	M0.5	&	26	&	7.78 	&	S	&	Y	&	CS	&	S	\\
J14134677+4618227	&		&	M2.0 	&	32	&	9.41 	&	S	&	N	&	IS	&	N	\\
J14145043+6412442	&	LP 66-542	&	M5.0 	&	21	&	10.82 	&	S	&	N	&	IS	&	N	\\
J14161138+2323297	&	LP 381-30	&	M1.0 	&	29	&	8.67 	&	S	&	N	&	IS	&	N	\\
J14171954+4124239	&		&	M3.0 	&	33	&	10.01 	&	S	&	N	&	IS	&	N	\\
J14190331+6451463	&		&	M3.0	&	61 	&	10.40 	&	BG	&	Y	&	IS	&	N	\\
J14194671+3137037	&		&	M4.0 	&	21	&	9.98 	&	S	&	N	&	IS	&	N	\\
J14201961+2758563 	&		&	K5.0	&	62 	&	8.84 	&	S	&	Y	&	IS	&	N	\\
J14204953+6049348	&		&	M3.5	&	45 	&	10.06 	&	S	&	Y	&	CS	&	N	\\
J14252860+6541516	&		&	M3.0 	&	22	&	9.21 	&	S	&	N	&	IS	&	N	\\
J14311348+7526423	&		&	M4.0 	&	18	&	9.77 	&	S	&	N	&	IS	&	N	\\
J14321078+1600494 	&	GJ 3856	&	M3.0	&	36 	&	9.29 	&	S	&	N	&	IS	&	N	\\
J14360274+1334484	&		&	M2.5	&	125	&	11.10	&	M	&	S	&	IS	&	N	\\
J14372948+4128350 	&		&	M2.5	&	54 	&	9.95 	&	S	&	Y	&	IS	&	N	\\
J14402293+1339230	&		&	M7.5 	&	19	&	12.38	&	S	&	N	&	IS	&	N	\\
J14404355-0058576	&	LP 620-52	&	M3.5 	&	26	&	10.17 	&	S	&	N	&	IS	&	N	\\
J14430789+1720463	&		&	K5.0	&	385	&	12.66	&	M	&	Y	&	IS	&	N	\\
J14433804-0414354 	&		&	M2.0	&	64	&	9.51 	&	M	&	S	&	IS	&	N	\\
J14442809-0424078 	&		&	M2.0	&	51 	&	9.73 	&	S	&	Y	&	CS	&	N	\\
J14450627+4409393	&	LP 175-27	&	M7.5 	&	20	&	12.44	&	BG	&	N	&	IS	&	N	\\
J14511044+3106406 	&	G166-49	&	M3.5	&	22 	&	8.41 	&	BG	&	Y	&	CS	&	N	\\
J15032251-0040310	&		&	M0.5	&	119	&	12.29	&	M	&	N	&	IS	&	N	\\
J15041515-0222573	&	LP 621-63	&	M0.5 	&	65	&	9.88 	&	S	&	N	&	IS	&	N	\\
J15090696+5904282	&		&	M4.0	&	30 	&	11.37	&	S	&	Y	&	CS	&	N	\\
J15090808+5904258 	&		&	M2.5	&	39 	&	9.25 	&	S	&	Y	&	CS	&	N	\\
J15123237+3813362	&	LP 272-53	&	M2.0 	&	40	&	9.75 	&	S	&	N	&	IS	&	N	\\
J15185835+2147521	&	LP 383-31	&	M3.0	&	70 	&	10.82	&	S	&	N	&	IS	&	N	\\
J15202740+5538502	&		&	M5.5 	&	19	&	11.02	&	S	&	N	&	IS	&	N	\\
J15210103+5053230	&	NLTT 40026	&	M8.0 	&	15	&	12.00	&	S	&	N	&	IS	&	N	\\
J15220233+5901172	&		&	M3.5 	&	29	&	9.76 	&	S	&	N	&	IS	&	N	\\
J15235144+5828064 	&	G 224-65	&	M3.5	&	42 	&	9.91 	&	S	&	Y	&	CS	&	N	\\
J15235385+5609320 	&		&	M0.0	&	44 	&	8.79 	&	S	&	Y	&	CS	&	N	\\
J15271929+4130449	&		&	M6.5 	&	26	&	12.49	&	S	&	N	&	IS	&	N	\\
J15280061+3431226	&		&	M4.5 	&	59	&	11.19	&	M	&	N	&	IS	&	N	\\
J15290296+4646240	&		&	M4.5 	&	21	&	9.96 	&	M	&	N	&	IS	&	N	\\
J15312428+1900268	&	LP 442-66	&	M2.5 	&	50	&	10.66 	&	M	&	N	&	IS	&	N	\\
J15323737+4653048 	&		&	M1.0	&	33 	&	8.34 	&	S	&	Y	&	CS	&	N	\\
J15370409+3748275	&		&	M2.0	&	66	&	10.04 	&	M	&	Y	&	IS	&	N	\\
J15403153+1736554	&	LP 443-39	&	M3.0 	&	30	&	9.83 	&	U	&	N	&	N	&	N	\\
J15460540+3749458	&		&	M7.5 	&	20	&	12.44	&	S	&	N	&	IS	&	N	\\
J15462317+4403148 	&		&	K7.0	&	64 	&	9.25 	&	S	&	Y	&	IS	&	N	\\
J15471859+6310599 	&		&	K5.0	&	81 	&	9.48 	&	S	&	Y	&	IS	&	N	\\
J15484846+3030388	&		&	M3.0 	&	23	&	8.96 	&	S	&	N	&	IS	&	N	\\
J15492428+4608102 	&		&	K5.0	&	88 	&	9.55 	&	S	&	Y	&	IS	&	N	\\
J15530484+4457446	&		&	M3.5	&	47 	&	10.14 	&	U	&	Y	&	N	&	N	\\
J15553178+3512028 	&	GJ 3928	&	M4.0	&	11	&	9.00 	&	M	&	Y	&	CS	&	N	\\
J15565823+3738137 	&		&	M2.5	&	42 	&	9.42 	&	S	&	Y	&	CS	&	N	\\
J15584213+3230460 	&		&	K5.0	&	70 	&	9.18 	&	S	&	Y	&	IS	&	N	\\
J15594729+4403595 	&		&	M1.0	&	35	&	8.51 	&	M	&	Y	&	CS	&	N	\\
J16151006+3151495	&		&	M5.0 	&	16	&	10.33 	&	S	&	N	&	IS	&	N	\\
J16152207+5230320	&		&	M2.5 	&	58	&	10.97	&	S	&	N	&	IS	&	N	\\
J16155939+3852102 	&		&	M0.0	&	53 	&	9.02 	&	S	&	Y	&	IS	&	N	\\
J16232165+6149149	&		&	M2.5	&	68	&	10.08 	&	M	&	Y	&	IS	&	N	\\
J16241856+7754086 	&		&	M2.0	&	56 	&	9.87 	&	S	&	Y	&	IS	&	N	\\
J16291031+7804399	&		&	K7.0	&	151	&	11.00	&	M	&	Y	&	N	&	N	\\
J16363309+6353452	&		&	M2.0	&	64	&	10.19 	&	M	&	S	&	IS	&	N	\\
J16411543+5344110 	&		&	M0.0	&	72	&	9.34 	&	M	&	S	&	IS	&	N	\\
J16460779+4142057	&		&	M2.5	&	65 	&	10.38 	&	BG	&	Y	&	IS	&	N	\\
J16470576+4117062	&	LP 225-65	&	M6.0 	&	25	&	12.14	&	S	&	N	&	IS	&	N	\\
J16480454+4522429 	&		&	M4.0	&	32 	&	9.38 	&	S	&	Y	&	CS	&	N	\\
J16494292+2220037 	&		&	K7.0	&	38 	&	7.89 	&	S	&	Y	&	IS	&	N	\\
J16503028+2319353	&		&	K5.0	&	143 	&	10.59	&	BG	&	N	&	IS	&	N	\\
J16505199+4928430	&		&	K7.0	&	109 	&	10.47 	&	S	&	N	&	IS	&	N	\\
J16510995+3555071	&	LP 276-29	&	M4.0	&	53	&	10.30 	&	M	&	Y	&	IS	&	N	\\
J16544298+4654335	&	V781 Her	&	M3.0	&	77 	&	10.88	&	S	&	Y	&	IS	&	N	\\
J16552880-0820103 	&	GJ 644	&	M2.0	&	6 (P97)	&	5.27 	&	M	&	Y	&	CS	&	N	\\
J16575029+5638355	&		&	M3.0	&	67 	&	10.60 	&	S	&	Y	&	IS	&	N	\\
J16581746+1738350	&		&	M4.0 	&	34	&	10.30 	&	S	&	N	&	IS	&	N	\\
J16590404+3822593	&		&	M3.0	&	79 	&	11.06	&	S	&	Y	&	IS	&	N	\\
J16590962+2058160 	&		&	M3.0	&	26	&	8.34 	&	M	&	Y	&	CS	&	N	\\
J16594764+3657533 	&		&	M2.5	&	48 	&	9.72 	&	S	&	Y	&	CS	&	N	\\
J17021204+5103284 	&		&	M0.5	&	74	&	9.35 	&	M	&	Y	&	IS	&	N	\\
J17035283+3211456 	&	LP 331-57	&	M3.0	&	21	&	7.89 	&	M	&	Y	&	CS	&	N	\\
J17111769+1245408	&		&	M2.0	&	69 	&	10.29 	&	S	&	Y	&	IS	&	N	\\
J17111841+1245080	&		&	M3.0	&	82 	&	11.19	&	S	&	N	&	IS	&	N	\\
J17235678+1338204	&		&	M3.5 	&	24	&	9.52 	&	S	&	Y	&	CS	&	N	\\
J1724591+210838	&		&	M2.0 	&	28	&	9.02 	&	M	&	N	&	IS	&	N	\\
J17250940-0633536 	&		&	M0.5	&	63	&	9.26 	&	M	&	Y	&	IS	&	N	\\
J17261439+1404364 	&		&	K7.0	&	86 	&	9.76 	&	BG	&	Y	&	IS	&	N	\\
J17261525-0311308	&		&	M4.5	&	17 	&	10.38 	&	S	&	Y	&	CS	&	N	\\
J17292722+3524048 	&		&	K5.0	&	86 	&	9.59 	&	S	&	Y	&	IS	&	N	\\
J17302672+3344522	&		&	M3.0 	&	25	&	9.46 	&	S	&	N	&	IS	&	N	\\
J17363485+4549324	&		&	M3.5 	&	32	&	9.90 	&	S	&	N	&	IS	&	N	\\
J17365925+4859460 	&		&	M2.5	&	43 	&	9.50 	&	S	&	Y	&	CS	&	N	\\
J17380077+3329457 	&		&	K7.0	&	63	&	8.52 	&	M	&	Y	&	IS	&	N	\\
J17402734+1616540	&		&	M2.0	&	79 	&	10.59 	&	S	&	Y	&	IS	&	N	\\
J17520294+5636278 	&		&	M3.5	&	31 	&	9.23 	&	S	&	Y	&	CS	&	N	\\
J18014229+2758009 	&		&	M3.5	&	44 	&	9.90 	&	S	&	Y	&	CS	&	N	\\
J18021660+6415445 	&	G 227-22	&	M5.0	&	6 	&	8.54 	&	S	&	Y	&	CS	&	N	\\
J18043871+1354143	&		&	M2.5 	&	29	&	9.47 	&	S	&	N	&	IS	&	N	\\
J18061809+7249162 	&	NLTT 46021	&	K7.0	&	43 	&	8.46 	&	S	&	N	&	IS	&	N	\\
J18064367+6822031 	&		&	M2.0	&	48 	&	9.69 	&	BG	&	Y	&	CS	&	N	\\
J18083702-0426259 	&	HIP 88871	&	K5.0	&	134 (P97)	&	5.77 	&	S	&	Y	&	IS	&	N	\\
J18095976+5155083 	&		&	M2.0	&	43 	&	9.25 	&	S	&	Y	&	CS	&	N	\\
J18110625+3543573 	&		&	M0.5	&	62	&	9.60 	&	M	&	S	&	IS	&	N	\\
J18111491-0101116	&		&	M3.5	&	51 	&	10.19 	&	S	&	Y	&	CS	&	N	\\
J18153459+1614253	&		&	M1.5 	&	31	&	9.02 	&	S	&	N	&	IS	&	N	\\
J18154890+5244006	&		&	M2.5	&	58 	&	10.11 	&	S	&	Y	&	IS	&	N	\\
J18162484+5013570 	&		&	M0.5	&	94	&	9.88 	&	M	&	S	&	IS	&	N	\\
J18172513+4822024 	&		&	M2.0	&	21 	&	7.77 	&	S	&	Y	&	CS	&	N	\\
J18184588+3146403	&		&	M2.0	&	75 	&	10.51 	&	S	&	Y	&	IS	&	N	\\
J18200570+6343427	&		&	M2.0 	&	68	&	11.02	&	S	&	N	&	IS	&	N	\\
J18224710+4434427 	&		&	K5.0	&	74 	&	9.34 	&	S	&	Y	&	IS	&	N	\\
J18315610+7730367	&	LP 24-256	&	M4.0	&	16 	&	10.07 	&	S	&	Y	&	CS	&	N	\\
J18323941+4806013	&		&	M3.0	&	63 	&	10.49 	&	S	&	Y	&	IS	&	N	\\
J18351833+4544379 	&	HIP 91128	&	M0.0	&	15 (P97)	&	6.92 	&	S	&	N	&	IS	&	N	\\
J18353790+3259545	&		&	M8.5 	&	6	&	10.27 	&	S	&	N	&	IS	&	N	\\
J18355276+1659057	&		&	M3.5 	&	21	&	9.60 	&	S	&	N	&	IS	&	N	\\
J18361922+1336261 	&	G 141-21	&	M4.0	&	19 	&	8.19 	&	S	&	Y	&	CS	&	N	\\
J18373180+2030424	&		&	M5.5 	&	18	&	11.07	&	S	&	N	&	IS	&	N	\\
J18390173+3459097	&		&	M3.0	&	50 	&	10.06 	&	S	&	Y	&	CS	&	N	\\
J18393839+1623136 	&		&	M0.0	&	62 	&	9.35 	&	S	&	Y	&	IS	&	N	\\
J18413741+3942123 	&	GJ 4096	&	M4.0	&	30 	&	9.22 	&	S	&	Y	&	CS	&	N	\\
J18421322+1907549	&		&	M3.5 	&	35	&	10.28 	&	S	&	N	&	IS	&	N	\\
J18441139+4814118 	&		&	M2.5	&	48 	&	9.86 	&	S	&	Y	&	CS	&	N	\\
J18464053-0916238 	&		&	M0.0	&	50	&	8.93 	&	M+BG	&	Y	&	CS	&	N	\\
J18471129+2212413	&		&	M3.5	&	44	&	9.63	&	M+BG	&	Y	&	CS	&	N	\\
J18495543-0134087 	&		&	M2.5	&	49 	&	9.78 	&	S	&	Y	&	CS	&	N	\\
J18550451+4259510 	&		&	M4.0	&	14 	&	9.78 	&	S	&	Y	&	CS	&	N	\\
J18554528+3720193 	&		&	K5.0	&	92 	&	9.72 	&	S	&	N	&	IS	&	N	\\
J18564143+5014071	&		&	M2.0	&	79 	&	10.71	&	S	&	Y	&	IS	&	N	\\
J18564286+5013483	&		&	M1.5	&	77 	&	10.44 	&	S	&	Y	&	IS	&	N	\\
J18592937-0403042 	&		&	K5.0	&	128	&	9.82 	&	M	&	S	&	IS	&	N	\\
J19051335+3845050	&		&	M3.5 	&	23	&	9.36 	&	S	&	N	&	IS	&	N	\\
J19105480+3017476	&		&	M1.5 	&	42	&	9.58 	&	M	&	N	&	IS	&	N	\\
J19145001-0823400 	&	HD 179944	&	K5.0	&	22 	&	6.70 	&	S	&	Y	&	IS	&	N	\\
J19213210+4230520	&		&	M2.0 	&	27	&	8.65 	&	M	&	Y	&	CS	&	N	\\
J19224005-0612076	&		&	M2.5	&	83	&	10.59 	&	M	&	S	&	IS	&	N	\\
J19224278-0515536 	&		&	K5.0	&	103 	&	9.92 	&	S	&	Y	&	IS	&	N	\\
J19425324-4406278	&		&	M3.5	&	51	&	9.43	&	M	&	Y	&	CS	&	S	\\
J19430726+4518089	&		&	M5.5 	&	21	&	11.33	&	S	&	N	&	IS	&	N	\\
J19432464-3722108	&		&	M3.5	&	32	&	9.20	&	M	&	Y	&	CS	&	S	\\
J19435432-0546363 	&		&	M4.0	&	37 	&	9.75 	&	S	&	Y	&	CS	&	N	\\
J19465050-0157397	&		&	M3.0 	&	17	&	8.55 	&	S	&	N	&	IS	&	N	\\
J19513587-3510375	&		&	M4.0	&	8	&	8.58	&	S	&	Y	&	CS	&	S	\\
J20003177+5921289	&		&	M4.0 	&	26	&	9.65 	&	M	&	Y	&	CS	&	N	\\
J20091824-0113377 	&		&	M5.0	&	10 	&	9.42 	&	S	&	Y	&	CS	&	N	\\
J20100002-2801410	&		&	M3.0	&	32	&	8.65	&	M	&	Y	&	CS	&	S	\\
J20113029+1321373 	&		&	K5.0	&	74 	&	9.18 	&	S	&	Y	&	IS	&	N	\\
J20113960-0235257 	&		&	K5.0	&	55 	&	8.55 	&	S	&	N	&	IS	&	N	\\
J20163382-0711456 	&		&	M0.0	&	50	&	8.59 	&	M	&	S	&	IS	&	N	\\
J20194981-5816431	&		&	M6.0	&	12	&	10.66	&	S	&	Y	&	IS	&	S	\\
J20290922-0526165	&		&	M1.5	&	75 	&	10.44 	&	S	&	N	&	IS	&	N	\\
J20320370-0203181	&		&	M4.0	&	112 	&	12.08	&	S	&	N	&	IS	&	N	\\
J20343383+1739508	&		&	M0.5 	&	23	&	7.69 	&	S	&	N	&	IS	&	N	\\
J20364367-0019545	&		&	K5.0	&	167 	&	10.93	&	S	&	Y	&	IS	&	N	\\
J20393534-0402327	&		&	K7.0	&	96 	&	10.22 	&	S	&	Y	&	IS	&	N	\\
J20465795-0259320 	&		&	M0.0	&	57 	&	9.12 	&	S	&	Y	&	IS	&	N	\\
J20483385+1952450	&		&	M4.0 	&	33	&	10.15 	&	S	&	N	&	IS	&	N	\\
J20500010-1154092	&		&	M3.5	&	40	&	9.68	&	M	&	N	&	IS	&	S	\\
J20523149-0147089	&	LP 636-16	&	M4.5	&	22 	&	10.90	&	S	&	Y	&	CS	&	N	\\
J20530910-0133039	&		&	M5.0	&	17 	&	10.69	&	S	&	N	&	IS	&	N	\\
J20531465-0221218 	&	LP 636-19	&	M3.0	&	41	&	9.33 	&	M	&	S	&	IS	&	N	\\
J20564846-0450490 	&	HIP 103393	&	M4.0	&	18 (P97)	&	8.05 	&	S	&	Y	&	CS	&	N	\\
J20581756+1541315	&		&	M3.5	&	144 	&	12.47	&	S	&	N	&	IS	&	N	\\
J20581836+1541211	&		&	M0.0	&	119 	&	10.80	&	S	&	N	&	IS	&	N	\\
J20584192-0116316	&		&	M3.0	&	56 	&	10.33 	&	S	&	Y	&	IS	&	N	\\
J21010793-4158536	&		&	M0.0	&	52	&	8.98	&	S	&	Y	&	CS	&	S	\\
J21025150-0702487	&		&	M3.5	&	74 	&	11.14	&	S	&	N	&	IS	&	N	\\
J21032686+1616569	&		&	M3.0	&	80 	&	11.08	&	S	&	Y	&	IS	&	N	\\
J21035992+1218570	&		&	M3.5	&	142	&	11.81	&	M	&	N	&	IS	&	N	\\
J21044799-0418264 	&		&	M4.0	&	40 	&	9.88 	&	S	&	Y	&	CS	&	N	\\
J21072409-0958253	&		&	M2.5	&	80 	&	10.81	&	S	&	Y	&	IS	&	N	\\
J21073678-1304581	&		&	M3.0	&	27	&	8.73	&	S	&	Y	&	CS	&	S	\\
J21090888-0940187 	&		&	K5.0	&	96 	&	9.69 	&	S	&	N	&	IS	&	N	\\
J21091375-0814041	&		&	M1.5	&	98	&	10.50 	&	M	&	Y	&	IS	&	N	\\
J21100162-0605112	&		&	K5.0	&	368 	&	12.68	&	S	&	N	&	IS	&	N	\\
J21103147-2710578	&		&	M4.5	&	16	&	10.30	&	S	&	Y	&	CS	&	S	\\
J21141395-0702503	&		&	M3.5 	&	13	&	9.98 	&	S	&	N	&	IS	&	N	\\
J21150531-0949414	&		&	M0.0	&	175 	&	11.70	&	BG	&	N	&	IS	&	N	\\
J21154192+1746242 	&		&	M3.0	&	45 	&	9.90 	&	S	&	Y	&	CS	&	N	\\
J21170412-0706363	&		&	M4.0	&	58 	&	12.80	&	S	&	N	&	IS	&	N	\\
J21203506+3419476	&		&	M3.5 	&	33	&	9.70 	&	M	&	N	&	IS	&	N	\\
J21205172-0301545	&	LP 697-26	&	M4.0 	&	17	&	10.20 	&	M	&	N	&	IS	&	N	\\
J21235271-3908176	&		&	M3.5	&	32	&	9.33	&	S	&	Y	&	CS	&	S	\\
J21295166-0220070	&		&	M0.0	&	101	&	10.15 	&	M	&	Y	&	IS	&	N	\\
J21365560-0840313 	&		&	K7.0	&	86	&	9.67 	&	M	&	N	&	IS	&	N	\\
J21372900-0555082	&		&	M3.0 	&	25	&	8.80 	&	M	&	N	&	IS	&	N	\\
J21373116-1014250	&	LP 458-43	&	M4.0 	&	16	&	10.28 	&	S	&	N	&	IS	&	N	\\
J21374917-0757145	&		&	M3.5	&	45 	&	10.02 	&	S	&	N	&	IS	&	N	\\
J21375368-0444383	&		&	M4.0	&	59 	&	12.79	&	U	&	N	&	N	&	N	\\
J21422932+1233175	&		&	M1.0	&	120	&	11.19	&	M	&	N	&	IS	&	N	\\
J21490738+1819354	&		&	M5.0 	&	33	&	11.80	&	S	&	N	&	IS	&	N	\\
J21505366-0553186	&		&	M1.0	&	51	&	9.38	&	S	&	Y	&	CS	&	N,S	\\
J21511011-1141181	&		&	M7.0 	&	18	&	12.06	&	S	&	N	&	IS	&	N	\\
J21525841-0056000	&		&	M2.5	&	86 	&	11.07	&	S	&	N	&	IS	&	N	\\
J21550017-0722138	&		&	M1.5 	&	77	&	11.25	&	S	&	N	&	IS	&	N	\\
J21551741-0045478	&		&	M4.5	&	24 	&	11.09	&	S	&	Y	&	CS	&	N	\\
J21552420-0238247	&		&	M4.0	&	22 	&	10.66	&	S	&	N	&	IS	&	N	\\
J21574119-5100221	&	GJ 841 A	&	M2.5	&	16 (P97)	&	6.75	&	S	&	Y	&	CS	&	S	\\
J22012831-0509201	&		&	M2.5	&	139 	&	12.06	&	S	&	N	&	IS	&	N	\\
J22014336-0925139 	&		&	M1.5	&	79	&	9.89 	&	M	&	S	&	IS	&	N	\\
J22042147+1505517	&		&	M5.5 	&	17	&	10.87 	&	S	&	N	&	IS	&	N	\\
J22114208-2044181	&		&	M3.5	&	39	&	9.65	&	S	&	Y	&	CS	&	S	\\
J22145556-0913037	&		&	M1.5 	&	48	&	10.35 	&	S	&	N	&	IS	&	N	\\
J22171899-0848122	&	GJ 852 A	&	M4.0	&	10 (H80)	&	9.02	&	S	&	Y	&	CS	&	S	\\
J22174316-1546452	&		&	M4.0	&	22	&	10.79	&	S	&	N	&	IS	&	S	\\
J22184009-5326405	&		&	M2.5	&	37	&	9.24	&	S	&	Y	&	CS	&	S	\\
J22191380+3829594 	&		&	M0.0	&	75 	&	9.83 	&	S	&	Y	&	IS	&	N	\\
J22202418-0727341 	&		&	M1.5	&	56 	&	9.81 	&	S	&	Y	&	IS	&	N	\\
J22230696-1736250	&	GJ 4274	&	M4.0	&	7 (A95)	&	8.24	&	S	&	Y	&	CS	&	S	\\
J22232904+3227334 	&	GJ 856 A	&	M3.0	&	16 (P97)	&	6.90 	&	M	&	Y	&	CS	&	N	\\
J22240821+1728466	&		&	M4.0	&	22	&	10.26 	&	M	&	Y	&	CS	&	N	\\
J22250174+3540079 	&		&	M2.0	&	31 	&	8.57 	&	S	&	Y	&	CS	&	N	\\
J22274882-0113527 	&		&	M3.5	&	36 	&	9.48 	&	S	&	Y	&	CS	&	N	\\
J22294694-0432036	&		&	M0.0	&	94 	&	10.31 	&	S	&	N	&	IS	&	N	\\
J22332264-0936537	&	GJ 4282	&	M2.5	&	36	&	8.53	&	M	&	Y	&	CS	&	S	\\
J22382974-6522423	&	GJ 865	&	M3.5	&	15 (P97)	&	7.27	&	M	&	Y	&	CS	&	S	\\
J22401867-4931045	&		&	M5.5	&	10	&	9.84	&	M	&	S	&	IS	&	S	\\
J22413577+2602128 	&		&	M3.0	&	31 	&	9.04 	&	BG	&	N	&	IS	&	N	\\
J22432021+1413016 	&		&	K5.0	&	96 	&	9.83 	&	S	&	Y	&	IS	&	N	\\
J22434378+1916544	&		&	M3.0 	&	25	&	9.30 	&	S	&	N	&	IS	&	N	\\
J22473764+4041253	&	LP 237-32	&	M4.0	&	20 	&	10.36 	&	S	&	Y	&	CS	&	N	\\
J22495622+1744414 	&		&	M0.0	&	83	&	9.74 	&	M	&	N	&	IS	&	N	\\
J22515348+3145153 	&	HIP 112909	&	M3.0	&	14 (P97)	&	7.70 	&	S	&	Y	&	CS	&	N	\\
J22544453+3929017	&	LP 289-19	&	M6.5 	&	25	&	12.47	&	S	&	N	&	IS	&	N	\\
J22545501+2414451	&		&	M2.0	&	90 	&	10.92	&	S	&	Y	&	IS	&	N	\\
J22560818-0009597 	&		&	K7.0	&	73 	&	9.51 	&	S	&	Y	&	IS	&	N	\\
J22581643-1104170	&		&	M2.5 	&	23	&	9.05 	&	U	&	N	&	N	&	N	\\
J23025250+4338157	&		&	M4.0 	&	15	&	9.31 	&	S	&	Y	&	CS	&	N	\\
J23062378+1236269 	&	HIP 114088	&	M0.5	&	37 (P97)	&	8.36 	&	M	&	Y	&	CS	&	N	\\
J23062530+1236570	&	G 67-47	&	M2.5	&	37 (G04)	&	11.35	&	S	&	N	&	IS	&	N	\\
J23062928-0502285	&		&	M7.5 	&	12	&	11.37	&	S	&	N	&	IS	&	N	\\
J23080940+4514402	&		&	M7.0 	&	22	&	12.47	&	S	&	N	&	IS	&	N	\\
J23095418-0437284	&	LP 702-109	&	M1.5 	&	57	&	10.61 	&	S	&	N	&	IS	&	N	\\
J23101857+1447203	&		&	M4.0	&	23 	&	10.79	&	S	&	Y	&	CS	&	N	\\
J23115362-4508004	&	HD 218860B	&	M3.0	&	44	&	9.72	&	S	&	Y	&	CS	&	S	\\
J23131671-4933154	&		&	M4.0	&	15	&	9.76	&	S	&	Y	&	CS	&	S	\\
J23172807+1936469 	&	GJ 4326	&	M3.0	&	21	&	8.02 	&	M	&	Y	&	CS	&	N	\\
J23173353+3700166 	&		&	M1.0	&	36 	&	8.52 	&	S	&	Y	&	CS	&	N	\\
J23181817-0239323	&		&	M0.5 	&	93	&	11.25	&	S	&	N	&	IS	&	N	\\
J23205766-0147373 	&	LP 642-48	&	M4.0	&	12 	&	9.36 	&	S	&	Y	&	CS	&	N	\\
J23213759+2944238	&		&	M0.0	&	114 	&	10.67	&	S	&	Y	&	IS	&	N	\\
J23221088-0301417 	&		&	K7.0	&	53 	&	8.73 	&	S	&	Y	&	IS	&	N	\\
J23230117-0635436 	&	HD 220338	&	K5.0	&	25 	&	6.87 	&	S	&	Y	&	IS	&	N	\\
J23261069-7323498	&		&	M0.0	&	46	&	8.84	&	S	&	Y	&	CS	&	S	\\
J23261182+1700082	&		&	M4.5 	&	17	&	9.30 	&	M	&	N	&	IS	&	N	\\
J23261707+2752034 	&		&	M3.0	&	31	&	8.46 	&	M	&	Y	&	CS	&	N	\\
J23285763-6802338	&		&	M2.5	&	38	&	9.26	&	S	&	Y	&	CS	&	S	\\
J23292570-0417338	&		&	M2.0	&	60 	&	10.05 	&	S	&	Y	&	IS	&	N	\\
J23301129-0237227	&		&	M6.0 	&	13	&	10.68 	&	S	&	N	&	IS	&	N	\\
J23314492-0244395	&	AF Psc	&	M4.5	&	11	&	9.51	&	S	&	Y	&	CS	&	N,S	\\
J23314763-0625502	&		&	M4.5 	&	12	&	9.83 	&	S	&	N	&	IS	&	N	\\
J23320018-3917368	&		&	M3.0	&	29	&	8.90	&	S	&	Y	&	CS	&	S	\\
J23321568-0118184	&		&	M0.5	&	117 	&	11.01	&	S	&	N	&	IS	&	N	\\
J23323085-1215513	&		&	M0.0	&	25	&	7.45	&	S	&	Y	&	CS	&	S	\\
J23324655-1645081	&	Gl 897	&	M2.5	&	12	&	6.71	&	S	&	Y	&	CS	&	S	\\
J23331860+2714219 	&	G 128-76	&	M3.0	&	37 	&	9.35 	&	S	&	Y	&	CS	&	N	\\
J23341101-1531012	&		&	M0.0	&	47	&	8.91	&	S	&	Y	&	CS	&	S	\\
J23342274+2739556 	&		&	M1.5	&	57 	&	9.75 	&	S	&	Y	&	IS	&	N	\\
J23353509-0613302	&		&	M4.0 	&	35	&	12.00	&	U	&	N	&	N	&	N	\\
J23385413-1246184	&		&	M6.5 	&	26	&	12.18	&	U	&	N	&	N	&	N	\\
J23415498+4410407 	&	HH And	&	M5.0	&	3 (H80)	&	6.88 	&	S	&	Y	&	CS	&	N	\\
J23430224-0148163 	&		&	K5.0	&	68 	&	9.00 	&	S	&	Y	&	IS	&	N	\\
J23443838-0851082	&		&	M2.5	&	151 	&	12.24	&	S	&	N	&	IS	&	N	\\
J23450477+1458573 	&	G 68-39	&	M1.0	&	59	&	9.41 	&	M	&	N	&	IS	&	N	\\
J23452225-7126505	&		&	M3.5	&	48	&	10.19	&	S	&	Y	&	CS	&	S	\\
J23474694-6517249	&		&	M1.5	&	42	&	9.10	&	S	&	Y	&	CS	&	S	\\
J23483610-2739385	&	GJ 4362	&	M2.5	&	24 (R10)	&	8.58	&	S	&	Y	&	CS	&	S	\\
J23495365+2427493 	&		&	M3.5	&	51	&	9.88 	&	M	&	Y	&	CS	&	N	\\
J23495384+2721406 	&	G 130-14	&	M3.5	&	44 	&	9.89 	&	S	&	Y	&	CS	&	N	\\
J23500639+2659519	&		&	M3.5	&	47 	&	10.18 	&	S	&	Y	&	CS	&	N	\\
J23512227+2344207 	&	G 48-46	&	M4.0	&	14 	&	9.68 	&	S	&	Y	&	CS	&	N	\\
J23513366+3127229 	&		&	M2.5	&	50 	&	9.82 	&	S	&	Y	&	CS	&	N	\\
J23532520-7056410	&		&	M3.5	&	24	&	8.68	&	S	&	Y	&	CS	&	S	\\
J23545147+3831363	&		&	M4.0 	&	13	&	8.97 	&	S	&	Y	&	CS	&	N	\\
J23551649-0235417	&		&	M4.0 	&	14	&	9.66 	&	M	&	N	&	IS	&	N	\\
J23555512-1321238	&	NLTT 58441	&	M2.5	&	39	&	9.26	&	S	&	Y	&	CS	&	S	\\
J23570417-0337559	&		&	M4.0	&	71	&	10.90	&	M	&	N	&	IS	&	N	\\
J23571934-1258406	&	GJ 4379 B	&	M3.0	&	32	&	9.13	&	S	&	Y	&	CS	&	S	\\
J23572056-1258487	&	GJ 4378 A	&	M4.0	&	23	&	8.64	&	S	&	Y	&	CS	&	S	\\
J23581366-1724338	&	NLTT 58589	&	M2.0	&	40	&	8.31	&	M	&	Y	&	CS	&	S	\\
J23584033-0306535	&		&	K7.0	&	162 	&	11.19	&	S	&	N	&	IS	&	N	\\
\label{t:sample}
\end{longtable}

\begin{longtable}{lllllll}
\caption{Relative photometry and astrometry of confirmed and unconfirmed physical pairs.}\\
\hline\hline
2MASS ID & $\Delta z^{\prime}$ (mag) & $\Delta i^{\prime}$ (mag) & $\rho$ (\arcsec) & $\theta$ ($^{\rm o}$) & Epoch & New \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS ID & $\Delta z^{\prime}$ (mag) & $\Delta i^{\prime}$ (mag) & $\rho$ (\arcsec) & $\theta$ ($^{\rm o}$) & Epoch & New \\
\hline
\endhead
\hline
\endfoot
\hline
%\multicolumn{9}{l}{\footnotesize{$^a$Flag for common proper motion (yes or no).}}\\
\hline
\endlastfoot
J00063925-0705354AB	&	1.17$\pm$0.05	&	1.51$\pm$0.01	&	0.250$\pm$0.001	&	5.5$\pm$0.4	&	2008.88	&	Y	\\
J00150240-7250326AB	&	2.65$\pm$0.03	&	2.72$\pm$0.08	&	0.290$\pm$0.009	&	69.1$\pm$0.3	&	2008.86	&	Y	\\
J00250428-3646176AB	&	3.34$\pm$0.23	&	3.65$\pm$0.21	&	0.605$\pm$0.012	&	242.4$\pm$0.3	&	2008.86	&	Y	\\
J00325313-0434068AB	&	2.53$\pm$0.06	&	3.17$\pm$0.02	&	0.428$\pm$0.006	&	179.2$\pm$0.9	&	2008.88	&	Y	\\
J00414141+4410530AB	&	0.36$\pm$0.11	&	0.24$\pm$0.07	&	0.579$\pm$0.001	&	11.4$\pm$0.3	&	2008.59	&	Y	\\
J00485822+4435091AB	&	0.20$\pm$0.11	&	0.17$\pm$0.01	&	1.053$\pm$0.002	&	254.2$\pm$0.3	&	2008.59	&	N	\\
J00503319+2449009AB	&	0.82$\pm$0.04	&	0.90$\pm$0.01	&	1.320$\pm$0.001	&	319.0$\pm$0.3	&	2008.59	&	Y	\\
J01034210+4051158AB	&	0.68$\pm$0.01	&	0.81$\pm$0.01	&	2.477$\pm$0.001	&	96.8$\pm$0.3	&	2008.64	&	N	\\
J01071194-1935359AB	&	0.63$\pm$0.05	&	0.51$\pm$0.02	&	0.426$\pm$0.002	&	169.7$\pm$0.3	&	2010.08	&	Y	\\
J01093874-0710497AB	&	1.87$\pm$0.03	&	2.01$\pm$0.01	&	2.485$\pm$0.015	&	75.9$\pm$0.3	&	2008.64	&	Y	\\
J01112542+1526214AB	&	1.11$\pm$0.11	&	1.23$\pm$0.10	&	0.293$\pm$0.002	&	205.3$\pm$0.3	&	2008.88	&	N	\\
J01132817-3821024AB	&	0.17$\pm$0.01	&	0.17$\pm$0.01	&	1.415$\pm$0.001	&	27.2$\pm$0.3	&	2010.09	&	Y	\\
J01132958-0738088AB	&	4.55$\pm$0.08	&	5.18$\pm$0.12	&	2.945$\pm$0.007	&	227.63$\pm$0.3	&	2007.85	&	Y	\\
J01154885+4702259AB	&	0.93$\pm$0.05	&	0.89$\pm$0.10	&	0.271$\pm$0.001	&	267.6$\pm$0.4	&	2008.88	&	Y	\\
J01210504-0402082AB	&	2.88$\pm$0.18	&	3.14$\pm$0.23	&	4.539$\pm$0.001	&	137.2$\pm$0.3	&	2008.64	&	Y	\\
J01212520+2926143AB	&	0.57$\pm$0.15	&	0.68$\pm$0.10	&	0.260$\pm$0.001	&	310.0$\pm$0.3	&	2008.87	&	Y	\\
J01242767-3355086AB	&	0.10$\pm$0.01	&	0.07$\pm$0.01	&	2.062$\pm$0.002	&	43.2$\pm$0.3	&	2010.08	&	N	\\
J01433150+3904165AB	&	0.23$\pm$0.83	&	0.20$\pm$0.77	&	0.163$\pm$0.004	&	273.8$\pm$0.3	&	2008.88	&	Y	\\
J01452133-3957204AB	&	2.00$\pm$0.10	&	2.39$\pm$0.16	&	0.943$\pm$0.009	&	130.9$\pm$0.3	&	2008.86	&	Y	\\
J01483524-0955226AB	&	0.62$\pm$0.18	&	0.68$\pm$0.18	&	0.485$\pm$0.001	&	154.2$\pm$0.3	&	2008.87	&	Y	\\
J01535076-1459503AB	&	0.04$\pm$0.01	&	0.05$\pm$0.01	&	2.879$\pm$0.001	&	291.8$\pm$0.3	&	2010.08	&	Y	\\
J02002975-0239579AB	&	0.75$\pm$0.06	&	0.89$\pm$0.05	&	0.323$\pm$0.001	&	5.9$\pm$0.3	&	2008.87	&	Y 	\\
J02081218+1508424AB	&	0.01$\pm$0.03	&	0.03$\pm$0.03	&	3.617$\pm$0.004	&	238.3$\pm$0.3	&	2008.03	&	N	\\
J02132062+3648506AB	&	2.13$\pm$0.08	&	2.40$\pm$0.10	&	0.181$\pm$0.002	&	56.5$\pm$2.2	&	2007.61	&	Y	\\
J02133021-4654505AB	&	0.99$\pm$0.02	&	0.79$\pm$0.10	&	0.138$\pm$0.005	&	96.4$\pm$0.9	&	2010.11	&	Y	\\
J02155892-0929121AB	&	2.62$\pm$0.05	&	2.80$\pm$0.05	&	0.631$\pm$0.001	&	292.2$\pm$0.3	&	2008.87	&	Y 	\\
J02155892-0929121AC	&	4.99$\pm$0.05	&	5.52$\pm$0.10	&	3.509$\pm$0.002	&	299.3$\pm$0.3	&	2008.87	&	Y 	\\
J02165488-2322133AB	&	0.92$\pm$0.01	&	0.95$\pm$0.01	&	4.374$\pm$0.004	&	313.6$\pm$0.3	&	2010.09	&	Y	\\
J02255447+1746467AB	&	1.27$\pm$0.05	&	1.17$\pm$0.24	&	0.099$\pm$0.001	&	278.4$\pm$1.9	&	2008.87	&	Y	\\
J02271603-2929263AB	&	1.49$\pm$0.05	&	1.73$\pm$0.03	&	1.801$\pm$0.012	&	232.5$\pm$0.3	&	2010.10	&	Y	\\
J02335984-1811525AB	&	0.00$\pm$0.01	&	0.00$\pm$0.01	&	0.839$\pm$0.006	&	49.0$\pm$0.3	&	2010.09	&	Y	\\
J02411909-5725185AB	&	1.19$\pm$0.02	&	1.37$\pm$0.01	&	1.504$\pm$0.007	&	286.8$\pm$0.3	&	2010.11	&	Y	\\
J02451431-4344102AB	&	0.75$\pm$0.03	&	0.84$\pm$0.04	&	0.367$\pm$0.001	&	184.4$\pm$0.3	&	2010.09	&	Y	\\
J02490228-1029220AB	&	1.27$\pm$0.01	&	1.51$\pm$0.03	&	0.493$\pm$0.002	&	210.5$\pm$0.3	&	2010.09	&	Y	\\
J02490228-1029220BC	&	0.20$\pm$0.04	&	0.29$\pm$0.07	&	0.157$\pm$0.001	&	217.4$\pm$0.8	&	2010.09	&	Y	\\
J02512559+1323125AB	&	3.85$\pm$0.05	&	4.34$\pm$0.05	&	4.081$\pm$0.004	&	15.4$\pm$0.3	&	2008.64	&	Y	\\
J02545247-0709255AB	&	2.27$\pm$0.03	&	2.52$\pm$0.02	&	4.165$\pm$0.011	&	285.3$\pm$0.3	&	2010.09	&	Y	\\
J02594789-0913109AB	&	3.71$\pm$0.10	&	...	&	0.595$\pm$0.008	&	319.9$\pm$0.7	&	2008.88	&	Y	\\
J03033668-2535329AB	&	1.72$\pm$0.01	&	1.83$\pm$0.01	&	0.823$\pm$0.003	&	3.5$\pm$0.3	&	2010.08	&	Y	\\
J03042184+2118154AB	&	3.02$\pm$0.07	&	2.92$\pm$0.07	&	0.401$\pm$0.001	&	300.0$\pm$0.3	&	2008.64	&	Y	\\
J03050976-3725058AB	&	1.03$\pm$0.01	&	1.12$\pm$0.05	&	0.229$\pm$0.005	&	47.7$\pm$0.3	&	2010.09	&	Y	\\
J03323578+2843554AB	&	0.68$\pm$0.03	&	0.79$\pm$0.06	&	0.525$\pm$0.001	&	106.4$\pm$0.3	&	2008.88	&	Y	\\
J03323578+2843554AC	&	2.38$\pm$0.09	&	2.63$\pm$0.17	&	0.158$\pm$0.016	&	282.4$\pm$2.0	&	2008.88	&	Y	\\
J03415581-5542287AB	&	1.79$\pm$0.05	&	2.16$\pm$0.16	&	0.608$\pm$0.004	&	262.5$\pm$0.3	&	2010.10	&	Y	\\
J03423180+1216225AB	&	5.20$\pm$0.27	&	...	&	0.866$\pm$0.008	&	17.8$\pm$0.4	&	2008.87	&	Y	\\
J03591438+8020019AB	&	2.30$\pm$0.23	&	...	&	0.200$\pm$0.006	&	356.7$\pm$3.3	&	2009.01	&	Y	\\
J04071148-2918342AB	&	1.92$\pm$0.04	&	2.66$\pm$0.13	&	0.313$\pm$0.003	&	45.4$\pm$0.3	&	2010.10	&	Y	\\
J04080543-2731349AB	&	1.09$\pm$0.06	&	1.40$\pm$0.07	&	0.221$\pm$0.003	&	216.7$\pm$0.7	&	2010.09	&	Y	\\
J04132663-0139211AB	&	1.68$\pm$0.01	&	2.03$\pm$0.04	&	0.759$\pm$0.003	&	178.2$\pm$0.3	&	2010.10	&	N	\\
J04373746-0229282AB	&	1.34$\pm$0.01	&	3.73$\pm$0.01	&	0.284$\pm$0.003	&	18.5$\pm$0.6	&	2010.10	&	N	\\
J04441107-7019247AB	&	0.77$\pm$0.01	&	1.04$\pm$0.01	&	2.636$\pm$0.001	&	156.3$\pm$0.3	&	2010.11	&	N	\\
J04465175-1116476AB	&	0.40$\pm$0.13	&	0.62$\pm$0.16	&	1.497$\pm$0.002	&	281.0$\pm$0.3	&	2008.87	&	Y	\\
J04595855-0333123AB	&	1.42$\pm$0.05	&	1.55$\pm$0.07	&	0.141$\pm$0.001	&	302.7$\pm$0.7	&	2010.08	&	Y	\\
J05024924+7352143AB	&	1.27$\pm$0.15	&	1.22$\pm$0.05	&	0.301$\pm$0.001	&	82.5$\pm$0.3	&	2008.88	&	Y	\\
J05100427-2340407AB	&	0.42$\pm$0.01	&	0.45$\pm$0.02	&	0.522$\pm$0.001	&	128.3$\pm$0.3	&	2010.08	&	Y	\\
J05100488-2340148AB	&	0.40$\pm$0.01	&	0.47$\pm$0.01	&	1.815$\pm$0.003	&	307.0$\pm$0.3	&	2010.08	&	Y	\\
J05115301-5246286AB	&	3.57$\pm$0.05	&	4.52$\pm$0.05	&	4.832$\pm$0.012	&	36.3$\pm$0.3	&	2010.09	&	Y	\\
J05130132-7027418AB	&	1.89$\pm$0.01	&	1.99$\pm$0.01	&	1.665$\pm$0.006	&	39.7$\pm$0.3	&	2010.11	&	Y	\\
J05191382-0059423AB	&	0.24$\pm$0.15	&	0.23$\pm$0.15	&	1.151$\pm$0.002	&	211.6$\pm$0.3	&	2008.87	&	Y	\\
J05195412-0723359AB	&	0.58$\pm$0.08	&	0.71$\pm$0.08	&	0.714$\pm$0.002	&	195.6$\pm$0.3	&	2008.88	&	Y	\\
J05195513-0723399AB	&	2.46$\pm$0.07	&	2.68$\pm$0.08	&	0.510$\pm$0.002	&	303.9$\pm$0.3	&	2008.88	&	Y	\\
J05225705-0850119AB	&	0.35$\pm$0.06	&	0.52$\pm$0.07	&	0.682$\pm$0.001	&	112.5$\pm$0.3	&	2008.88	&	Y	\\
J05234434-0753375AB	&	0.42$\pm$0.20	&	0.36$\pm$0.19	&	0.445$\pm$0.005	&	189.1$\pm$0.3	&	2008.88	&	Y	\\
J05241914-1601153AB	&	0.37$\pm$0.01	&	0.43$\pm$0.03	&	0.613$\pm$0.001	&	68.5$\pm$0.3	&	2010.09	&	Y	\\
J05254166-0909123AB	&	0.63$\pm$0.01	&	0.69$\pm$0.02	&	0.645$\pm$0.001	&	54.9$\pm$0.3	&	2010.09	&	N	\\
J05301858-5358483AB	&	0.73$\pm$0.03	&	0.83$\pm$0.02	&	0.232$\pm$0.001	&	291.9$\pm$0.3	&	2010.09	&	Y	\\
J05301858-5358483AC	&	3.12$\pm$0.02	&	3.45$\pm$0.01	&	4.398$\pm$0.009	&	327.7$\pm$0.3	&	2010.09	&	Y	\\
J05320450-0305291AB	&	1.05$\pm$0.01	&	1.28$\pm$0.02	&	0.216$\pm$0.003	&	41.0$\pm$1.1	&	2010.09	&	Y	\\
J05343767-0543044AB	&	1.44$\pm$0.03	&	1.74$\pm$0.03	&	1.437$\pm$0.001	&	267.4$\pm$0.3	&	2008.87	&	Y	\\
J05344858-3239362AB	&	1.58$\pm$0.01	&	1.79$\pm$0.01	&	2.133$\pm$0.005	&	161.3$\pm$0.3	&	2010.09	&	Y	\\
J05344858-3239362BC	&	0.67$\pm$0.01	&	0.80$\pm$0.01	&	0.441$\pm$0.001	&	186.6$\pm$0.3	&	2010.09	&	Y	\\
J05350429-0508125AB	&	5.26$\pm$0.01	&	5.77$\pm$0.01	&	4.131$\pm$0.001	&	163.9$\pm$0.3	&	2008.88	&	Y	\\
J05355975-0616065AB	&	1.97$\pm$0.01	&	2.33$\pm$0.01	&	1.170$\pm$0.001	&	17.0$\pm$0.3	&	2008.88	&	Y	\\
J05464932-0757427AB	&	5.55$\pm$0.11	&	6.20$\pm$0.12	&	2.843$\pm$0.020	&	115.2$\pm$0.3	&	2009.13	&	Y	\\
J05494272-1158500AB	&	1.14$\pm$0.02	&	1.16$\pm$0.01	&	3.503$\pm$0.007	&	110.2$\pm$0.3	&	2010.08	&	Y	\\
J06002304-4401217AB	&	0.04$\pm$0.01	&	0.09$\pm$0.01	&	1.927$\pm$0.006	&	285.3$\pm$0.3	&	2010.08	&	Y	\\
J06012540-3225168AB	&	1.01$\pm$0.01	&	1.11$\pm$0.01	&	5.214$\pm$0.005	&	16.1$\pm$0.3	&	2010.09	&	Y	\\
J06112997-7213388AB	&	1.21$\pm$0.04	&	1.16$\pm$0.08	&	0.164$\pm$0.002	&	316.6$\pm$0.3	&	2010.11	&	Y	\\
J06134171-2815173AB	&	0.00$\pm$0.01	&	0.07$\pm$0.01	&	1.056$\pm$0.003	&	359.1$\pm$0.3	&	2010.11	&	Y	\\
J06134539-2352077AB	&	1.37$\pm$0.02	&	1.49$\pm$0.04	&	0.145$\pm$0.002	&	320.0$\pm$0.5	&	2010.10	&	Y	\\
J06161032-1320422AB	&	1.94$\pm$0.12	&	1.40$\pm$0.23	&	0.194$\pm$0.008	&	170.6$\pm$0.3	&	2008.87	&	Y	\\
J06234024-7504327AB	&	1.45$\pm$0.04	&	1.59$\pm$0.06	&	0.566$\pm$0.005	&	97.7$\pm$0.3	&	2010.11	&	Y	\\
J06262932-0739540AB	&	0.48$\pm$0.11	&	0.49$\pm$0.10	&	0.465$\pm$0.002	&	84.6$\pm$0.3	&	2008.88	&	Y	\\
J06281861-0110504AB	&	0.03$\pm$0.05	&	0.06$\pm$0.02	&	1.432$\pm$0.001	&	152.8$\pm$0.3	&	2008.88	&	Y	\\
J06351837+4745366AB	&	2.17$\pm$0.06	&	2.26$\pm$0.07	&	3.935$\pm$0.003	&	264.9$\pm$0.3	&	2008.88	&	Y	\\
J06434532-6424396AB	&	0.94$\pm$0.07	&	1.13$\pm$0.03	&	0.271$\pm$0.008	&	13.0$\pm$0.6	&	2010.11	&	N	\\
J06434532-6424396AC	&	2.12$\pm$0.01	&	2.67$\pm$0.01	&	0.935$\pm$0.006	&	295.1$\pm$0.3	&	2010.11	&	N	\\
J06583980-2021526AB	&	0.24$\pm$0.01	&	0.30$\pm$0.01	&	1.445$\pm$0.004	&	197.2$\pm$0.3	&	2010.10	&	Y	\\
J07102991-1637350AB	&	1.02$\pm$0.01	&	0.92$\pm$0.05	&	0.558$\pm$0.003	&	355.1$\pm$0.3	&	2010.09	&	Y	\\
J07105990-5632596AB	&	1.88$\pm$0.02	&	2.11$\pm$0.02	&	1.119$\pm$0.002	&	309.2$\pm$0.3	&	2010.10	&	Y	\\
J07115917-3510157AB	&	0.00$\pm$0.01	&	0.11$\pm$0.01	&	1.029$\pm$0.006	&	32.9$\pm$0.3	&	2010.09	&	Y	\\
J07210894+6739590AB	&	1.77$\pm$0.07	&	2.31$\pm$0.03	&	0.174$\pm$0.002	&	58.8$\pm$1.2	&	2008.87	&	Y	\\
J07223179+7305048AB	&	0.69$\pm$0.28	&	0.92$\pm$0.28	&	0.237$\pm$0.002	&	195.3$\pm$0.6	&	2008.87	&	Y	\\
J07285137-3014490AB	&	1.20$\pm$0.02	&	1.47$\pm$0.03	&	0.464$\pm$0.001	&	176.4$\pm$0.3	&	2010.08	&	N	\\
J07293108+3556003AB	&	1.15$\pm$0.12	&	1.28$\pm$0.08	&	0.198$\pm$0.001	&	261.5$\pm$0.3	&	2008.88	&	Y	\\
J07313848+4557173AB	&	1.13$\pm$0.04	&	1.41$\pm$0.15	&	0.206$\pm$0.001	&	353.0$\pm$2.2	&	2009.13	&	Y	\\
J07505369+4428181AB	&	0.72$\pm$0.33	&	0.99$\pm$0.23	&	2.031$\pm$0.001	&	141.5$\pm$0.3	&	2007.84	&	Y	\\
J08031018+2022154AB	&	0.73$\pm$0.19	&	0.88$\pm$0.15	&	0.200$\pm$0.002	&	48.4$\pm$0.8	&	2009.13	&	Y	\\
J08125835-1031581AB	&	1.44$\pm$0.01	&	1.70$\pm$0.01	&	2.669$\pm$0.002	&	314.2$\pm$0.3	&	2008.87	&	Y	\\
J08224744-5726530AB	&	1.06$\pm$0.01	&	1.17$\pm$0.01	&	0.722$\pm$0.003	&	137.5$\pm$0.3	&	2010.09	&	Y	\\
J08310177+4012115AB	&	0.16$\pm$0.02	&	0.13$\pm$0.02	&	1.899$\pm$0.001	&	121.8$\pm$0.3	&	2008.02	&	N	\\
J08412528-5736021AB	&	0.08$\pm$0.01	&	0.10$\pm$0.01	&	1.467$\pm$0.001	&	348.3$\pm$0.3	&	2010.09	&	Y	\\
J08445566-0637259AB	&	0.60$\pm$0.14	&	0.65$\pm$0.14	&	0.276$\pm$0.007	&	22.0$\pm$0.3	&	2008.87	&	Y	\\
J08472263-4959574AB	&	0.22$\pm$0.01	&	0.32$\pm$0.01	&	1.835$\pm$0.001	&	13.5$\pm$0.3	&	2010.10	&	N	\\
J08483696-1353087BC	&	0.58$\pm$0.01	&	0.62$\pm$0.00	&	0.362$\pm$0.001	&	169.0$\pm$0.3	&	2010.09	&	Y	\\
J08540240-3051366AB	&	3.03$\pm$0.02	&	3.28$\pm$0.02	&	1.732$\pm$0.010	&	157.3$\pm$0.3	&	2010.09	&	N	\\
J09053033-4918382AB	&	4.86$\pm$0.06	&	5.50$\pm$0.06	&	4.185$\pm$0.012	&	258.7$\pm$0.3	&	2010.08	&	Y	\\
J09075823+2154111AB	&	0.92$\pm$0.10	&	1.08$\pm$0.09	&	0.107$\pm$0.001	&	192.5$\pm$1.1	&	2008.88	&	Y	\\
J09164398-2447428AB	&	0.92$\pm$0.07	&	0.90$\pm$0.21	&	0.076$\pm$0.012	&	160.5$\pm$1.5	&	2010.08	&	Y	\\
J09174473+4612246AB	&	0.45$\pm$0.13	&	0.36$\pm$0.12	&	0.254$\pm$0.001	&	65.3$\pm$0.6	&	2008.87	&	Y	\\
J09180165-5452332AB	&	1.18$\pm$0.02	&	1.18$\pm$0.02	&	0.486$\pm$0.001	&	83.1$\pm$0.3	&	2010.08	&	Y	\\
J09345604-7804193AB	&	1.68$\pm$0.07	&	1.74$\pm$0.06	&	0.431$\pm$0.005	&	344.2$\pm$0.3	&	2010.10	&	N	\\
J09365782-2610111AB	&	0.54$\pm$0.04	&	0.60$\pm$0.03	&	0.389$\pm$0.004	&	279.5$\pm$0.8	&	2010.08	&	Y	\\
J09423823-6229028AB	&	0.20$\pm$0.01	&	0.30$\pm$0.01	&	1.288$\pm$0.004	&	264.0$\pm$0.3	&	2010.10	&	Y	\\
J10023100-2814280AB	&	2.02$\pm$0.08	&	1.73$\pm$0.09	&	0.559$\pm$0.004	&	38.9$\pm$0.3	&	2010.09	&	Y	\\
J10122171-0128160AB	&	1.90$\pm$0.02	&	1.97$\pm$0.01	&	2.999$\pm$0.007	&	291.2$\pm$0.3	&	2010.09	&	Y	\\
J10140807-7636327AB	&	1.45$\pm$0.05	&	1.76$\pm$0.05	&	0.226$\pm$0.002	&	108.1$\pm$0.5	&	2010.10	&	N	\\
J10162867-0520320AB	&	2.81$\pm$0.55	&	2.33$\pm$0.32	&	3.198$\pm$0.001	&	195.7$\pm$0.3	&	2008.02	&	N	\\
J10364483+1521394AB	&	1.26$\pm$0.05	&	1.34$\pm$0.04	&	1.042$\pm$0.001	&	193.4$\pm$0.3	&	2008.88	&	N	\\
J10364483+1521394AC	&	1.32$\pm$0.02	&	1.34$\pm$0.14	&	0.885$\pm$0.001	&	193.7$\pm$0.3	&	2008.88	&	N	\\
J10374401-0548577AB	&	2.39$\pm$0.04	&	2.76$\pm$0.13	&	0.514$\pm$0.001	&	359.0$\pm$0.3	&	2010.11	&	Y	\\
J10394600+6545213AB	&	1.57$\pm$0.04	&	1.63$\pm$0.04	&	1.139$\pm$0.002	&	320.6$\pm$0.3	&	2008.87	&	Y	\\
J11091380-3001398AB	&	0.94$\pm$0.02	&	1.16$\pm$0.02	&	0.436$\pm$0.001	&	25.0$\pm$0.3	&	2010.08	&	N	\\
J11102788-3731520AB	&	0.41$\pm$0.01	&	0.37$\pm$0.01	&	1.523$\pm$0.001	&	209.3$\pm$0.3	&	2010.08	&	N	\\
J11254754-4410267AB	&	...	&	0.88$\pm$0.05	&	0.553$\pm$0.003	&	259.7$\pm$0.4	&	2010.08	&	Y	\\
J11281625+3136017AB	&	1.13$\pm$0.04	&	1.34$\pm$0.05	&	1.103$\pm$0.002	&	141.0$\pm$0.3	&	2008.88	&	Y	\\
J11315526-3436272AB	&	5.20$\pm$0.04	&	6.93$\pm$0.18	&	1.897$\pm$0.011	&	354.6$\pm$0.3	&	2010.11	&	N	\\
J12062214-1314559AB	&	2.19$\pm$0.04	&	2.46$\pm$0.06	&	0.420$\pm$0.003	&	64.9$\pm$0.3	&	2010.11	&	Y	\\
J1206557+700749AB	&	2.02$\pm$0.05	&	2.03$\pm$0.03	&	5.629$\pm$0.007	&	60.3$\pm$0.3	&	2009.42	&	N	\\
J12134173-1122405AB	&	1.48$\pm$0.06	&	1.71$\pm$0.07	&	1.296$\pm$0.002	&	269.1$\pm$0.3	&	2009.13	&	Y	\\
J12173945-6409418AB	&	0.18$\pm$0.01	&	0.00$\pm$0.05	&	5.252$\pm$0.005	&	238.0$\pm$0.3	&	2010.11	&	Y	\\
J12173945-6409418AD	&	2.50$\pm$0.03	&	...	&	0.157$\pm$0.002	&	285.3$\pm$6.9	&	2010.11	&	Y	\\
J12173945-6409418BC	&	1.05$\pm$0.01	&	1.87$\pm$0.01	&	0.613$\pm$0.001	&	317.9$\pm$0.3	&	2010.11	&	Y	\\
J12345629-4538075AB	&	0.51$\pm$0.03	&	0.48$\pm$0.02	&	0.616$\pm$0.001	&	313.5$\pm$0.3	&	2010.08	&	N	\\
J12351726+1318054AB	&	0.45$\pm$0.09	&	0.55$\pm$0.10	&	0.332$\pm$0.001	&	56.8$\pm$0.3	&	2009.41	&	N	\\
J12392104-5337579AB	&	0.06$\pm$0.01	&	0.08$\pm$0.01	&	1.455$\pm$0.001	&	199.2$\pm$0.3	&	2010.10	&	Y	\\
J12545056+4048474AB	&	1.59$\pm$0.34	&	1.79$\pm$0.29	&	0.609$\pm$0.001	&	32.7$\pm$0.3	&	2009.41	&	Y	\\
J12550001+3118248AB	&	0.47$\pm$0.01	&	0.47$\pm$0.01	&	0.714$\pm$0.001	&	350.0$\pm$0.3	&	2009.41	&	Y	\\
J13013268+6337496AB	&	0.90$\pm$0.27	&	...	&	0.168$\pm$0.006	&	358.2$\pm$0.8	&	2009.42	&	Y	\\
J13015919+4241160AB	&	1.66$\pm$0.07	&	1.89$\pm$0.07	&	2.908$\pm$0.008	&	247.9$\pm$0.3	&	2009.42	&	Y	\\
J13022691-5200507AB	&	1.33$\pm$0.06	&	1.22$\pm$0.06	&	0.085$\pm$0.004	&	104.7$\pm$1.1	&	2010.08	&	Y	\\
J13022691-5200507AC	&	1.66$\pm$0.02	&	1.74$\pm$0.01	&	0.848$\pm$0.008	&	247.1$\pm$0.3	&	2010.08	&	Y	\\
J13025257-5201384AB	&	0.48$\pm$0.02	&	0.47$\pm$0.06	&	0.478$\pm$0.003	&	190.2$\pm$0.3	&	2010.08	&	Y	\\
J13061131+7025377AB	&	1.26$\pm$0.01	&	1.36$\pm$0.01	&	3.829$\pm$0.001	&	102.4$\pm$0.3	&	2009.42	&	Y	\\
J13082484+3019094AB	&	0.88$\pm$0.36	&	1.00$\pm$0.41	&	0.210$\pm$0.003	&	0.2$\pm$0.6	&	2009.42	&	Y	\\
J13120525+3213332AB	&	0.65$\pm$0.17	&	0.98$\pm$0.22	&	0.901$\pm$0.002	&	227.0$\pm$0.3	&	2009.41	&	Y	\\
J13120689+3213179AB	&	1.16$\pm$0.29	&	1.17$\pm$0.11	&	0.161$\pm$0.001	&	285.9$\pm$1.2	&	2009.42	&	Y	\\
J13151846-0249516AB	&	0.77$\pm$0.23	&	1.20$\pm$0.32	&	0.215$\pm$0.002	&	201.5$\pm$0.3	&	2009.13	&	Y	\\
J13195689-6831142AB	&	1.67$\pm$0.04	&	1.96$\pm$0.03	&	0.878$\pm$0.002	&	166.9$\pm$0.3	&	2010.10	&	Y	\\
J13293209+5142114AB	&	1.61$\pm$0.02	&	1.98$\pm$0.05	&	1.788$\pm$0.001	&	303.9$\pm$0.3	&	2009.42	&	Y	\\
J13414631+5815197AB	&	0.79$\pm$0.09	&	0.90$\pm$0.08	&	0.558$\pm$0.001	&	249.2$\pm$0.3	&	2009.13	&	Y	\\
J13493313-6818291AB	&	1.39$\pm$0.20	&	1.50$\pm$0.06	&	0.109$\pm$0.016	&	240.7$\pm$4.4	&	2010.10	&	Y	\\
J13493313-6818291AC	&	1.12$\pm$0.01	&	1.51$\pm$0.01	&	1.286$\pm$0.005	&	289.6$\pm$0.3	&	2010.10	&	Y	\\
J13534589+5210298AB	&	0.30$\pm$0.02	&	0.15$\pm$0.01	&	1.005$\pm$0.002	&	343.9$\pm$0.4	&	2008.64	&	Y	\\
J13584500+3140179AB	&	0.99$\pm$0.36	&	1.51$\pm$0.36	&	0.122$\pm$0.001	&	309.7$\pm$2.9	&	2009.42	&	Y	\\
J14360274+1334484AB	&	0.03$\pm$0.03	&	0.04$\pm$0.01	&	1.194$\pm$0.002	&	48.5$\pm$0.3	&	2009.42	&	Y	\\
J14430789+1720463AB	&	2.96$\pm$0.02	&	3.33$\pm$0.03	&	4.768$\pm$0.002	&	3.7$\pm$0.3	&	2009.42	&	Y	\\
J14433804-0414354AB	&	0.24$\pm$0.02	&	0.27$\pm$0.02	&	0.965$\pm$0.001	&	287.7$\pm$0.3	&	2008.45	&	Y	\\
J15032251-0040310AB	&	0.41$\pm$0.02	&	0.39$\pm$0.02	&	3.775$\pm$0.010	&	274.5$\pm$0.3	&	2009.13	&	Y	\\
J15280061+3431226AB	&	1.02$\pm$0.08	&	0.96$\pm$0.06	&	0.418$\pm$0.002	&	322.0$\pm$0.3	&	2009.42	&	Y	\\
J15290296+4646240AB	&	0.72$\pm$0.07	&	0.69$\pm$0.16	&	0.268$\pm$0.003	&	176.3$\pm$0.3	&	2009.41	&	Y	\\
J15312428+1900268AB	&	2.95$\pm$0.07	&	3.39$\pm$0.10	&	0.517$\pm$0.001	&	283.2$\pm$0.3	&	2009.42	&	Y	\\
J15370409+3748275AB	&	1.62$\pm$0.18	&	1.84$\pm$0.09	&	0.283$\pm$0.001	&	80.8$\pm$0.4	&	2009.42	&	Y	\\
J15553178+3512028AB	&	2.14$\pm$0.04	&	2.21$\pm$0.05	&	1.594$\pm$0.003	&	257.5$\pm$0.3	&	2008.45	&	N	\\
J15594729+4403595AB	&	5.51$\pm$0.12	&	6.33$\pm$0.03	&	5.638$\pm$0.004	&	284.8$\pm$0.3	&	2009.42	&	Y	\\
J16232165+6149149AB	&	0.59$\pm$0.17	&	0.56$\pm$0.19	&	0.382$\pm$0.003	&	211.9$\pm$0.6	&	2009.42	&	Y	\\
J16291031+7804399AB	&	2.04$\pm$0.04	&	1.25$\pm$0.02	&	0.341$\pm$0.002	&	6.1$\pm$0.3	&	2009.42	&	Y	\\
J16363309+6353452AB	&	3.37$\pm$0.33	&	3.70$\pm$0.21	&	0.199$\pm$0.008	&	102.4$\pm$0.4	&	2009.42	&	Y	\\
J16363309+6353452AC	&	1.90$\pm$0.02	&	2.23$\pm$0.06	&	3.362$\pm$0.005	&	198.3$\pm$0.3	&	2009.42	&	N	\\
J16411543+5344110AB	&	0.97$\pm$0.04	&	0.73$\pm$0.06	&	0.099$\pm$0.005	&	94.4$\pm$0.3	&	2009.42	&	Y	\\
J16510995+3555071AB	&	1.58$\pm$0.06	&	1.84$\pm$0.13	&	1.035$\pm$0.001	&	316.4$\pm$0.3	&	2009.41	&	Y	\\
J16552880-0820103AB	&	0.48$\pm$0.11	&	0.55$\pm$0.10	&	0.224$\pm$0.002	&	81.0$\pm$0.7	&	2009.42	&	N	\\
J16590962+2058160AB	&	1.03$\pm$0.10	&	1.22$\pm$0.12	&	0.689$\pm$0.001	&	139.0$\pm$0.3	&	2009.42	&	Y	\\
J17021204+5103284AB	&	0.34$\pm$0.04	&	0.33$\pm$0.01	&	0.816$\pm$0.001	&	63.4$\pm$0.3	&	2009.42	&	Y	\\
J17035283+3211456AB	&	1.76$\pm$0.03	&	1.93$\pm$0.04	&	1.260$\pm$0.001	&	142.6$\pm$0.3	&	2009.41	&	N	\\
J1724591+210838AB	&	0.03$\pm$0.01	&	0.04$\pm$0.01	&	3.399$\pm$0.004	&	24.0$\pm$0.3	&	2008.63	&	Y	\\
J17250940-0633536AB	&	0.84$\pm$0.12	&	1.07$\pm$0.12	&	0.437$\pm$0.001	&	283.5$\pm$0.6	&	2009.42	&	Y	\\
J17380077+3329457AB	&	0.60$\pm$0.03	&	0.85$\pm$0.05	&	1.029$\pm$0.002	&	157.9$\pm$0.3	&	2009.41	&	Y	\\
J18110625+3543573AB	&	0.41$\pm$0.01	&	0.61$\pm$0.01	&	5.224$\pm$0.008	&	26.2$\pm$0.3	&	2009.41	&	Y	\\
J18162484+5013570AB	&	0.24$\pm$0.14	&	0.37$\pm$0.07	&	0.701$\pm$0.001	&	332.7$\pm$0.3	&	2009.41	&	Y	\\
J18464053-0916238AB	&	3.54$\pm$0.27	&	3.95$\pm$0.42	&	3.419$\pm$0.003	&	266.6$\pm$0.3	&	2008.45	&	Y	\\
J18471129+2212413AB	&	1.09$\pm$0.06	&	1.12$\pm$0.03	&	0.371$\pm$0.001	&	269.9$\pm$0.4	&	2009.42	&	Y	\\
J18592937-0403042AB	&	0.56$\pm$0.10	&	0.72$\pm$0.12	&	0.297$\pm$0.002	&	137.5$\pm$0.4	&	2009.42	&	Y	\\
J19105480+3017476AB	&	1.69$\pm$0.05	&	1.99$\pm$0.13	&	0.259$\pm$0.001	&	122.8$\pm$0.4	&	2008.63	&	Y	\\
J19105480+3017476AC	&	1.20$\pm$0.09	&	1.42$\pm$0.08	&	0.728$\pm$0.001	&	65.2$\pm$0.3	&	2008.63	&	Y	\\
J19213210+4230520AB	&	1.60$\pm$0.09	&	1.77$\pm$0.11	&	0.126$\pm$0.004	&	154.4$\pm$0.3	&	2008.63	&	Y	\\
J19224005-0612076AB	&	1.06$\pm$0.18	&	1.52$\pm$0.36	&	0.146$\pm$0.001	&	79.9$\pm$1.0	&	2009.42	&	Y	\\
J19425324-4406278AB	&	...	&	1.39$\pm$0.11	&	0.836$\pm$0.002	&	349.8$\pm$0.3	&	2008.87	&	Y	\\
J19432464-3722108AB	&	2.84$\pm$0.08	&	2.89$\pm$0.07	&	1.623$\pm$0.004	&	303.7$\pm$0.3	&	2008.87	&	Y	\\
J20003177+5921289AB	&	0.64$\pm$0.24	&	0.69$\pm$0.21	&	0.318$\pm$0.002	&	267.3$\pm$0.6	&	2009.41	&	Y	\\
J20100002-2801410AB	&	0.80$\pm$0.04	&	0.75$\pm$0.03	&	0.615$\pm$0.001	&	280.4$\pm$0.3	&	2008.87	&	Y	\\
J20163382-0711456AB	&	0.63$\pm$0.15	&	...	&	0.107$\pm$0.007	&	352.4$\pm$2.1	&	2008.44	&	Y	\\
J20500010-1154092AB	&	2.22$\pm$0.21	&	2.61$\pm$0.30	&	0.459$\pm$0.007	&	350.3$\pm$0.6	&	2008.63	&	Y	\\
J20531465-0221218AB	&	1.16$\pm$0.11	&	1.38$\pm$0.13	&	0.086$\pm$0.002	&	321.0$\pm$8.0	&	2008.88	&	Y	\\
J21035992+1218570AB	&	0.11$\pm$0.03	&	0.12$\pm$0.03	&	0.836$\pm$0.005	&	70.0$\pm$0.4	&	2009.42	&	Y	\\
J21091375-0814041AB	&	0.70$\pm$0.01	&	0.94$\pm$0.06	&	0.973$\pm$0.002	&	120.4$\pm$0.3	&	2008.88	&	Y	\\
J21203506+3419476AB	&	0.99$\pm$0.13	&	0.89$\pm$0.14	&	0.109$\pm$0.002	&	217.3$\pm$1.3	&	2008.87	&	Y	\\
J21205172-0301545AB	&	0.74$\pm$0.05	&	0.82$\pm$0.05	&	1.305$\pm$0.002	&	69.7$\pm$0.3	&	2008.63	&	Y	\\
J21295166-0220070AB	&	1.56$\pm$0.25	&	1.92$\pm$0.36	&	0.719$\pm$0.001	&	60.3$\pm$0.3	&	2008.59	&	Y	\\
J21365560-0840313AB	&	2.57$\pm$0.36	&	3.44$\pm$0.68	&	0.241$\pm$0.008	&	109.0$\pm$2.8	&	2008.59	&	Y	\\
J21372900-0555082AB	&	0.33$\pm$0.15	&	0.55$\pm$0.09	&	0.222$\pm$0.001	&	172.2$\pm$0.3	&	2008.88	&	Y	\\
J21422932+1233175AB	&	1.18$\pm$0.14	&	1.37$\pm$0.16	&	4.777$\pm$0.003	&	8.9$\pm$0.3	&	2007.84	&	Y	\\
J22014336-0925139AB	&	0.28$\pm$0.07	&	0.38$\pm$0.08	&	0.930$\pm$0.002	&	206.2$\pm$0.3	&	2008.59	&	Y	\\
J22232904+3227334AB	&	0.04$\pm$0.02	&	0.05$\pm$0.01	&	1.467$\pm$0.001	&	234.9$\pm$0.3	&	2009.42	&	N	\\
J22240821+1728466AB	&	1.00$\pm$0.14	&	1.16$\pm$0.22	&	0.146$\pm$0.007	&	208.8$\pm$0.8	&	2009.42	&	Y	\\
J22332264-0936537AB	&	0.04$\pm$0.02	&	0.01$\pm$0.02	&	1.547$\pm$0.002	&	278.5$\pm$0.3	&	2007.85	&	N	\\
J22382974-6522423AB	&	0.23$\pm$0.01	&	0.20$\pm$0.02	&	0.842$\pm$0.001	&	155.8$\pm$0.3	&	2008.87	&	N	\\
J22401867-4931045AB	&	0.14$\pm$0.01	&	0.16$\pm$0.01	&	4.039$\pm$0.001	&	41.0$\pm$0.3	&	2008.87	&	N	\\
J22495622+1744414AB	&	1.17$\pm$0.17	&	1.11$\pm$0.26	&	0.117$\pm$0.004	&	10.0$\pm$0.7	&	2008.59	&	Y	\\
J23062378+1236269AB	&	0.39$\pm$0.09	&	0.49$\pm$0.01	&	0.426$\pm$0.001	&	316.9$\pm$0.3	&	2008.59	&	N	\\
J23172807+1936469AB	&	1.50$\pm$0.12	&	1.70$\pm$0.15	&	0.293$\pm$0.001	&	19.2$\pm$0.3	&	2008.59	&	N	\\
J23261182+1700082AB	&	1.57$\pm$0.09	&	1.90$\pm$0.12	&	0.195$\pm$0.002	&	51.8$\pm$0.7	&	2008.63	&	Y	\\
J23261707+2752034AB	&	0.52$\pm$0.10	&	0.47$\pm$0.10	&	0.151$\pm$0.001	&	14.1$\pm$0.3	&	2008.59	&	Y	\\
J23450477+1458573AB	&	1.69$\pm$0.05	&	1.76$\pm$0.05	&	0.107$\pm$0.004	&	177.5$\pm$1.4	&	2008.59	&	Y	\\
J23450477+1458573AC	&	0.00$\pm$0.05	&	0.05$\pm$0.05	&	1.222$\pm$0.002	&	175.9$\pm$0.3	&	2008.59	&	Y	\\
J23495365+2427493AB	&	1.13$\pm$0.04	&	1.23$\pm$0.08	&	0.131$\pm$0.001	&	324.6$\pm$1.6	&	2008.88	&	Y	\\
J23551649-0235417AB	&	0.61$\pm$0.16	&	0.67$\pm$0.08	&	0.694$\pm$0.001	&	120.4$\pm$0.3	&	2008.63	&	Y	\\
J23570417-0337559AB	&	1.71$\pm$0.05	&	2.06$\pm$0.27	&	0.191$\pm$0.001	&	282.4$\pm$0.4	&	2008.88	&	Y	\\
J23581366-1724338AB	&	0.01$\pm$0.01	&	0.03$\pm$0.01	&	1.989$\pm$0.001	&	355.7$\pm$0.3	&	2008.87	&	N	\\
\label{t:photastr}
\end{longtable}

\begin{longtable}{llllllll}
\caption{Derived parameters for confirmed and unconfirmed physical pairs.}\\
\hline\hline
2MASS ID & SpT$_{\rm A}$ & SpT$_{\rm B}$ & $m_{\rm A}$ & $m_{\rm B}$ & Sep. & Per.$^{\rm a}$ & Sample$^{\rm b}$ \\
 &  &  & [$M_{\rm sun}$] & [$M_{\rm sun}$] & [AU] & [yr] & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS ID & SpT$_{\rm A}$ & SpT$_{\rm B}$ & $m_{\rm A}$ & $m_{\rm B}$ & Sep. & Per.$^{\rm a}$ & Sample$^{\rm b}$ \\
 &  &  & [$M_{\rm sun}$] & [$M_{\rm sun}$] & [AU] & [yr] & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{8}{l}{\footnotesize{$^a$Estimated period based on the system mass and approximate semimajor axis. This should only be interpreted on an}}\\
\multicolumn{8}{l}{\footnotesize{order-of-magnitude basis.}}\\
\multicolumn{8}{l}{\footnotesize{$^b$IS denotes Inclusive Sample and CS denotes Constrained Sample, see Sect. \ref{s:sample}. N means the star is in neither sample.}}\\
\hline
\endlastfoot
J00063925-0705354AB	&	M3.0	&	M4.5	&	0.290	&	0.175	&	3.5$\pm$1.3	&	14	&	IS	\\
J00150240-7250326AB	&	M1.0	&	M4.5	&	0.540	&	0.175	&	11.7$\pm$4.4	&	63	&	CS	\\
J00250428-3646176AB	&	M2.5	&	M6.0	&	0.355	&	0.120	&	17.4$\pm$6.5	&	144	&	CS	\\
J00325313-0434068AB	&	M3.5	&	M6.0	&	0.245	&	0.120	&	4.9$\pm$1.8	&	25	&	IS	\\
J00414141+4410530AB	&	M2.0	&	M2.5	&	0.420	&	0.355	&	45.5$\pm$16.9	&	493	&	IS	\\
J00485822+4435091AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	47.0$\pm$17.5	&	598	&	IS	\\
J00503319+2449009AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	15.8$\pm$5.9	&	137	&	CS	\\
J01034210+4051158AB	&	K7.0	&	M0.0	&	0.630	&	0.590	&	79.3$\pm$2.0	&	904	&	IS	\\
J01071194-1935359AB	&	M1.0	&	M2.0	&	0.540	&	0.420	&	16.0$\pm$5.9	&	92	&	CS	\\
J01093874-0710497AB	&	M1.0	&	M4.0	&	0.540	&	0.200	&	94.4$\pm$9.2	&	1508	&	CS	\\
J01112542+1526214AB	&	M5.0	&	M6.0	&	0.150	&	0.120	&	2.7$\pm$1.0	&	12	&	CS	\\
J01132817-3821024AB	&	M0.5 	&	M1.0	&	0.565	&	0.540	&	71.4$\pm$26.4	&	812	&	CS	\\
J01132958-0738088AB	&	K7.0	&	M5.5	&	0.630	&	0.135	&	192.8$\pm$71.3	&	4329	&	IS	\\
J01154885+4702259AB	&	M4.0	&	M5.0	&	0.200	&	0.150	&	7.4$\pm$2.7	&	48	&	IS	\\
J01210504-0402082AB	&	M0.0	&	M4.5	&	0.590	&	0.175	&	331.3$\pm$122.6	&	9751	&	IS	\\
J01212520+2926143AB	&	M3.5	&	M4.0	&	0.245	&	0.200	&	7.8$\pm$2.9	&	46	&	IS	\\
J01242767-3355086AB	&	M4.0	&	M4.0	&	0.200	&	0.200	&	31.4$\pm$11.6	&	393	&	CS	\\
J01433150+3904165AB	&	M3.5	&	M3.5	&	0.245	&	0.245	&	10.5$\pm$3.9	&	69	&	IS	\\
J01452133-3957204AB	&	K7.5	&	M3.5	&	0.610	&	0.245	&	30.2$\pm$2.2	&	254	&	IS	\\
J01483524-0955226AB	&	M4.0	&	M4.5	&	0.200	&	0.175	&	10.3$\pm$3.9	&	76	&	IS	\\
J01535076-1459503AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	72.6$\pm$26.9	&	1149	&	CS	\\
J02002975-0239579AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	19.0$\pm$7.0	&	181	&	IS	\\
J02081218+1508424AB	&	M4.5	&	M4.5	&	0.175	&	0.175	&	43.4$\pm$16.1	&	684	&	IS	\\
J02132062+3648506AB	&	M4.5	&	M6.5	&	0.175	&	0.115	&	2.1$\pm$0.7	&	8	&	CS	\\
J02133021-4654505AB	&	M4.0	&	M5.0	&	0.200	&	0.150	&	2.1$\pm$0.8	&	7	&	CS	\\
J02155892-0929121AB	&	M2.5	&	M5.0	&	0.355	&	0.150	&	17.1$\pm$6.4	&	141	&	CS	\\
J02155892-0929121AC	&	M2.5	&	M8.0	&	0.355	&	0.102	&	94.7$\pm$35.1	&	1928	&	CS	\\
J02165488-2322133AB	&	M3.5	&	M4.5 	&	0.245	&	0.175 	&	175.0$\pm$64.7	&	5052	&	CS	\\
J02255447+1746467AB	&	M4.0 	&	M5.0	&	0.200 	&	0.150	&	3.9$\pm$1.4	&	18	&	IS	\\
J02271603-2929263AB	&	M3.5 	&	M5.0	&	0.245 	&	0.150	&	102.9$\pm$38.1	&	2349	&	IS	\\
J02335984-1811525AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	59.4$\pm$21.9	&	850	&	IS	\\
J02411909-5725185AB	&	M3.0	&	M4.5 	&	0.290	&	0.175 	&	78.2$\pm$28.9	&	1434	&	IS	\\
J02451431-4344102AB	&	M4.0	&	M4.5 	&	0.200	&	0.175 	&	3.2$\pm$1.2	&	13	&	CS	\\
J02490228-1029220AB	&	M1.5	&	M3.5	&	0.480	&	0.245	&	19.2$\pm$7.1	&	140	&	CS	\\
J02490228-1029220BC	&	M3.5	&	M3.5	&	0.245	&	0.245	&	6.1$\pm$2.3	&	30	&	CS	\\
J02512559+1323125AB	&	K7.0	&	M4.5	&	0.630	&	0.175	&	167.3$\pm$61.9	&	3411	&	IS	\\
J02545247-0709255AB	&	M3.0	&	M5.5 	&	0.290	&	0.135 	&	212.4$\pm$78.6	&	6716	&	CS	\\
J02594789-0913109AB	&	M4.5 	&	M9.5	&	0.175 	&	0.083	&	21.1$\pm$7.8	&	270	&	IS	\\
J03033668-2535329AB	&	M0.0	&	M3.5	&	0.590	&	0.245	&	32.1$\pm$2.9	&	281	&	CS	\\
J03042184+2118154AB	&	M1.0	&	M5.0	&	0.540	&	0.150	&	25.7$\pm$9.5	&	222	&	IS	\\
J03050976-3725058AB	&	M2.0	&	M3.5	&	0.420	&	0.245	&	12.1$\pm$4.5	&	73	&	IS	\\
J03323578+2843554AB	&	M4.0	&	M4.5	&	0.200	&	0.175	&	7.2$\pm$2.6	&	45	&	IS	\\
J03323578+2843554AC	&	M4.5	&	M5.5	&	0.175	&	0.135	&	2.2$\pm$0.8	&	8	&	IS	\\
J03415581-5542287AB	&	M4.5	&	M6.0	&	0.175	&	0.120	&	9.3$\pm$3.4	&	74	&	CS	\\
J03423180+1216225AB	&	M4.0	&	$>$L0	&	0.200	&	...	&	14.0$\pm$5.1	&	166	&	CS	\\
J03591438+8020019AB	&	M2.0	&	M5.0	&	0.420	&	0.150	&	12.5$\pm$4.7	&	83	&	IS	\\
J04071148-2918342AB	&	M0.0	&	M3.5 	&	0.590	&	0.245 	&	17.3$\pm$6.4	&	111	&	IS	\\
J04080543-2731349AB	&	M3.5	&	M4.5 	&	0.245	&	0.175 	&	11.1$\pm$4.1	&	81	&	CS	\\
J04132663-0139211AB	&	M4.0	&	M5.5 	&	0.200	&	0.135 	&	10.0$\pm$3.7	&	77	&	CS	\\
J04373746-0229282AB	&	M0.0	&	M3.0	&	0.590	&	0.290	&	7.4$\pm$2.7	&	30	&	CS	\\
J04441107-7019247AB	&	M1.5 	&	M3.0	&	0.480 	&	0.290	&	61.2$\pm$22.6	&	772	&	CS	\\
J04465175-1116476AB	&	M3.0 	&	M3.5	&	0.290 	&	0.245	&	25.4$\pm$9.4	&	248	&	CS	\\
J04595855-0333123AB	&	M4.0	&	M5.5 	&	0.200	&	0.135 	&	2.3$\pm$0.8	&	9	&	CS	\\
J05024924+7352143AB	&	K7.0	&	M1.5	&	0.630	&	0.480	&	24.5$\pm$9.0	&	163	&	IS	\\
J05100427-2340407AB	&	M3.0	&	M3.5	&	0.290	&	0.245	&	27.7$\pm$10.2	&	282	&	IS	\\
J05100488-2340148AB	&	M2.0	&	M2.5	&	0.420	&	0.355	&	96.8$\pm$35.8	&	1530	&	CS	\\
J05115301-5246286AB	&	M2.5	&	M6.0	&	0.355	&	0.120	&	227.1$\pm$84.0	&	7023	&	IS	\\
J05130132-7027418AB	&	M3.5	&	M5.5	&	0.245	&	0.135	&	59.5$\pm$22.0	&	1053	&	CS	\\
J05191382-0059423AB	&	M2.5 	&	M3.0	&	0.355 	&	0.290	&	47.9$\pm$17.7	&	584	&	IS	\\
J05195412-0723359AB	&	M4.0	&	M4.5	&	0.200	&	0.175	&	63.0$\pm$23.3	&	1155	&	IS	\\
J05195513-0723399AB	&	M1.0	&	M4.5	&	0.540	&	0.175	&	31.6$\pm$11.7	&	297	&	IS	\\
J05225705-0850119AB	&	M2.0	&	M2.5	&	0.420	&	0.355	&	60.9$\pm$22.6	&	764	&	IS	\\
J05234434-0753375AB	&	K7.0	&	K7.5	&	0.630	&	0.610	&	43.3$\pm$15.9	&	362	&	IS	\\
J05241914-1601153AB	&	M4.5 	&	M5.0	&	0.175 	&	0.150	&	6.4$\pm$2.4	&	40	&	CS	\\
J05254166-0909123AB	&	M3.5 	&	M4.0	&	0.245	&	0.200	&	17.7$\pm$6.6	&	158	&	CS	\\
J05301858-5358483AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	5.4$\pm$2.0	&	25	&	CS	\\
J05301858-5358483AC	&	M3.0	&	M6.0	&	0.290	&	0.120	&	101.2$\pm$37.4	&	2249	&	CS	\\
J05320450-0305291AB	&	M2.0	&	M3.5 	&	0.420	&	0.245	&	5.6$\pm$2.1	&	23	&	CS	\\
J05343767-0543044AB	&	M2.5 	&	M4.0	&	0.355 	&	0.200	&	148.7$\pm$55.0	&	3443	&	IS	\\
J05344858-3239362AB	&	M2.5	&	M4.5	&	0.355	&	0.175	&	116.1$\pm$43.0	&	2430	&	IS	\\
J05344858-3239362BC	&	M4.5	&	M5.0	&	0.175	&	0.150	&	23.8$\pm$8.8	&	288	&	IS	\\
J05350429-0508125AB	&	K5.0	&	M5.5	&	0.700	&	0.135	&	185.9$\pm$68.8	&	3923	&	IS	\\
J05355975-0616065AB	&	K7.0	&	M2.5	&	0.630	&	0.355	&	148.9$\pm$55.1	&	2589	&	IS	\\
J05464932-0757427AB	&	M3.0 	&	$>$L0	&	0.290 	&	...	&	128.3$\pm$47.4	&	3817	&	IS	\\
J05494272-1158500AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	164.6$\pm$60.9	&	4267	&	CS	\\
J06002304-4401217AB	&	M4.0	&	M4.0	&	0.200	&	0.200	&	132.3$\pm$48.9	&	3403	&	IS	\\
J06012540-3225168AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	151.2$\pm$55.9	&	4058	&	CS	\\
J06112997-7213388AB	&	M4.0	&	M5.0	&	0.200	&	0.150	&	2.3$\pm$0.8	&	8	&	CS	\\
J06134171-2815173AB	&	M3.5	&	M3.5	&	0.245	&	0.245	&	61.2$\pm$22.6	&	967	&	IS	\\
J06134539-2352077AB	&	M3.5	&	M5.0	&	0.245	&	0.150	&	3.3$\pm$1.2	&	13	&	CS	\\
J06161032-1320422AB	&	M3.5	&	M5.0	&	0.245	&	0.150	&	6.5$\pm$2.4	&	37	&	CS	\\
J06234024-7504327AB	&	M3.5	&	M5.0	&	0.245	&	0.150	&	27.3$\pm$10.1	&	321	&	CS	\\
J06262932-0739540AB	&	M1.0	&	M2.0	&	0.540	&	0.420	&	38.2$\pm$14.1	&	341	&	IS	\\
J06281861-0110504AB	&	M2.0	&	M2.0	&	0.420	&	0.420	&	114.6$\pm$42.4	&	1893	&	IS	\\
J06351837+4745366AB	&	M1.5	&	M4.5	&	0.480	&	0.175	&	236.1$\pm$87.4	&	6340	&	IS	\\
J06434532-6424396AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	11.0$\pm$4.1	&	74	&	CS	\\
J06434532-6424396AC	&	M3.0	&	M5.0	&	0.290	&	0.150	&	38.3$\pm$14.2	&	505	&	CS	\\
J06583980-2021526AB	&	M4.0	&	M4.0	&	0.200	&	0.200	&	62.0$\pm$23.0	&	1092	&	IS	\\
J07102991-1637350AB	&	M2.5 	&	M4.0	&	0.355	&	0.200	&	32.2$\pm$11.9	&	347	&	IS	\\
J07105990-5632596AB	&	M1.5 	&	M4.0	&	0.480 	&	0.200	&	63.1$\pm$23.3	&	860	&	IS	\\
J07115917-3510157AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	58.3$\pm$21.5	&	827	&	IS	\\
J07210894+6739590AB	&	M3.0 	&	M5.0	&	0.290 	&	0.150	&	5.1$\pm$1.9	&	25	&	CS	\\
J07223179+7305048AB	&	M4.0 	&	M4.5	&	0.200 	&	0.175	&	4.1$\pm$1.5	&	19	&	IS	\\
J07285137-3014490AB	&	M1.5 	&	M3.5	&	0.480 	&	0.245	&	7.4$\pm$0.2	&	33	&	CS	\\
J07293108+3556003AB	&	M1.0	&	M3.0	&	0.540	&	0.290	&	8.5$\pm$3.1	&	38	&	CS	\\
J07313848+4557173AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	10.8$\pm$4.0	&	72	&	CS	\\
J07505369+4428181AB	&	M1.5	&	M2.5	&	0.480	&	0.355	&	110.0$\pm$40.7	&	1786	&	IS	\\
J08031018+2022154AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	8.1$\pm$2.9	&	47	&	CS	\\
J08125835-1031581AB	&	M3.5 	&	M5.0	&	0.245 	&	0.150	&	99.1$\pm$36.7	&	2220	&	IS	\\
J08224744-5726530AB	&	M4.5	&	M5.5	&	0.175	&	0.135 	&	6.8$\pm$2.5	&	45	&	CS	\\
J08310177+4012115AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	98.5$\pm$36.4	&	1816	&	IS	\\
J08412528-5736021AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	81.5$\pm$30.1	&	1366	&	IS	\\
J08445566-0637259AB	&	M3.0 	&	M3.5	&	0.290 	&	0.245	&	7.9$\pm$2.9	&	43	&	IS	\\
J08472263-4959574AB	&	M1.0	&	M1.5	&	0.540	&	0.480	&	89.1$\pm$33.0	&	1178	&	IS	\\
J08483696-1353087BC	&	M2.5	&	M3.5	&	0.355	&	0.245	&	20.0$\pm$7.4	&	163	&	IS	\\
J08540240-3051366AB	&	M4.0	&	M7.0	&	0.200	&	0.110	&	17.8$\pm$6.6	&	191	&	CS	\\
J09053033-4918382AB	&	M4.0	&	$>$L0	&	0.200	&	...	&	138.1$\pm$51.1	&	5133	&	CS	\\
J09075823+2154111AB	&	M2.0 	&	M3.5	&	0.420 	&	0.245	&	3.6$\pm$1.3	&	12	&	IS	\\
J09164398-2447428AB	&	M0.5	&	M2.5	&	0.565	&	0.355	&	3.6$\pm$1.3	&	10	&	IS	\\
J09174473+4612246AB	&	M1.5 	&	M2.5	&	0.480 	&	0.355	&	6.2$\pm$2.3	&	24	&	CS	\\
J09180165-5452332AB	&	M4.0	&	M5.0	&	0.200	&	0.150	&	7.3$\pm$2.7	&	47	&	IS	\\
J09345604-7804193AB	&	M3.0	&	M4.5	&	0.290	&	0.175	&	20.4$\pm$7.6	&	191	&	CS	\\
J09365782-2610111AB	&	M4.0	&	M4.5	&	0.200	&	0.175	&	12.3$\pm$4.6	&	100	&	CS	\\
J09423823-6229028AB	&	M3.5	&	M3.5	&	0.245	&	0.245	&	83.6$\pm$31.0	&	1544	&	IS	\\
J10023100-2814280AB	&	M4.0	&	M6.0	&	0.200	&	0.120	&	9.0$\pm$3.3	&	68	&	CS	\\
J10122171-0128160AB	&	M3.0	&	M5.0	&	0.290	&	0.150	&	133.3$\pm$49.3	&	3282	&	CS	\\
J10140807-7636327AB	&	M4.0	&	M5.5	&	0.200	&	0.135	&	3.6$\pm$1.3	&	17	&	CS	\\
J10162867-0520320AB	&	M0.0	&	WD	&	0.590	&	...	&	332.6$\pm$123.1	&	11169	&	N	\\
J10364483+1521394AB	&	M4.0 	&	M5.0	&	0.200 	&	0.150	&	8.4$\pm$3.1	&	58	&	CS	\\
J10364483+1521394AC	&	M4.0 	&	M5.0	&	0.200 	&	0.150	&	7.1$\pm$2.6	&	45	&	CS	\\
J10374401-0548577AB	&	M2.5 	&	M5.0	&	0.355	&	0.150	&	24.3$\pm$9.1	&	238	&	CS	\\
J10394600+6545213AB	&	M1.5 	&	M4.0	&	0.480 	&	0.200	&	25.3$\pm$9.3	&	218	&	CS	\\
J11091380-3001398AB	&	M1.5	&	M3.0	&	0.480	&	0.290	&	17.0$\pm$1.3	&	113	&	CS	\\
J11102788-3731520AB	&	M4.0	&	M4.5	&	0.200	&	0.175	&	7.6$\pm$0.9	&	48	&	CS	\\
J11254754-4410267AB	&	M4.0	&	M4.5	&	0.200	&	0.175	&	12.0$\pm$4.4	&	96	&	CS	\\
J11281625+3136017AB	&	M3.0 	&	M4.0	&	0.290 	&	0.200	&	38.5$\pm$14.2	&	483	&	IS	\\
J11315526-3436272AB	&	M2.5	&	M9.0	&	0.355	&	0.088	&	83.5$\pm$7.6	&	1621	&	CS	\\
J12062214-1314559AB	&	M3.5	&	M5.5	&	0.245	&	0.135	&	11.2$\pm$4.2	&	86	&	CS	\\
J1206557+700749AB	&	M3.0	&	M5.0	&	0.290	&	0.150	&	112.6$\pm$41.7	&	2548	&	CS	\\
J12134173-1122405AB	&	M1.5 	&	M3.5	&	0.480 	&	0.245	&	108.9$\pm$40.3	&	1888	&	IS	\\
J12173945-6409418AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	252.1$\pm$93.3	&	7434	&	IS	\\
J12173945-6409418AD	&	M3.0	&	M5.5	&	0.290	&	0.135	&	7.6$\pm$2.8	&	45	&	IS	\\
J12173945-6409418BC	&	M3.0	&	M4.0	&	0.290	&	0.200	&	29.4$\pm$10.9	&	322	&	IS	\\
J12345629-4538075AB	&	M2.5	&	M3.0	&	0.355	&	0.290	&	44.4$\pm$5.6	&	521	&	IS	\\
J12351726+1318054AB	&	M6.0 	&	M6.5	&	0.120 	&	0.115	&	7.2$\pm$2.7	&	56	&	IS	\\
J12392104-5337579AB	&	M2.5	&	M2.5	&	0.355	&	0.355	&	91.4$\pm$33.8	&	1467	&	IS	\\
J12545056+4048474AB	&	M1.5	&	M4.0	&	0.480	&	0.200	&	91.9$\pm$34.0	&	1511	&	IS	\\
J12550001+3118248AB	&	M2.0 	&	M3.0	&	0.420 	&	0.290	&	86.2$\pm$31.8	&	1343	&	IS	\\
J13013268+6337496AB	&	M3.5 	&	M3.5	&	0.245 	&	0.245	&	7.2$\pm$2.6	&	39	&	CS	\\
J13015919+4241160AB	&	M2.0	&	M4.0	&	0.420	&	0.200	&	372.1$\pm$137.7	&	12893	&	IS	\\
J13022691-5200507AB	&	M2.0	&	M4.0	&	0.420	&	0.200	&	4.4$\pm$1.6	&	17	&	CS	\\
J13022691-5200507AC	&	M2.0	&	M4.0	&	0.420	&	0.200	&	44.1$\pm$16.3	&	526	&	CS	\\
J13025257-5201384AB	&	M3.5	&	M4.0	&	0.245	&	0.200	&	28.2$\pm$10.4	&	318	&	IS	\\
J13061131+7025377AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	202.9$\pm$75.1	&	6307	&	IS	\\
J13082484+3019094AB	&	M1.5 	&	M3.0	&	0.480 	&	0.290	&	13.3$\pm$4.9	&	78	&	IS	\\
J13120525+3213332AB	&	M2.5 	&	M3.5	&	0.355 	&	0.245	&	39.2$\pm$14.6	&	448	&	IS	\\
J13120689+3213179AB	&	M5.0 	&	M6.0	&	0.150 	&	0.120	&	8.3$\pm$3.1	&	65	&	IS	\\
J13151846-0249516AB	&	M3.5 	&	M4.5	&	0.245 	&	0.175	&	7.1$\pm$2.6	&	41	&	IS	\\
J13195689-6831142AB	&	M1.5	&	M4.0	&	0.480	&	0.200	&	50.4$\pm$18.6	&	614	&	IS	\\
J13293209+5142114AB	&	K7.0	&	M2.0	&	0.630	&	0.420	&	178.2$\pm$65.9	&	3283	&	IS	\\
J13414631+5815197AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	19.0$\pm$7.1	&	167	&	CS	\\
J13493313-6818291AB	&	M2.0	&	M4.0	&	0.420	&	0.200	&	5.8$\pm$2.1	&	25	&	IS	\\
J13493313-6818291AC	&	M2.0	&	M3.5	&	0.420	&	0.245	&	68.2$\pm$25.2	&	977	&	IS	\\
J13534589+5210298AB	&	M3.5 	&	M4.0	&	0.245 	&	0.200	&	29.3$\pm$10.9	&	336	&	IS	\\
J13584500+3140179AB	&	M4.0 	&	M5.0	&	0.200 	&	0.150	&	3.7$\pm$1.3	&	17	&	IS	\\
J14360274+1334484AB	&	M2.5	&	M2.5	&	0.355	&	0.355	&	149.3$\pm$55.2	&	3062	&	IS	\\
J14430789+1720463AB	&	K5.0	&	M3.5	&	0.700	&	0.245	&	1836$\pm$679	&	114431	&	IS	\\
J14433804-0414354AB	&	M2.0	&	M2.5	&	0.420	&	0.355	&	62.1$\pm$23.0	&	786	&	IS	\\
J15032251-0040310AB	&	M0.5	&	M2.0	&	0.565	&	0.420	&	449.2$\pm$166.2	&	13567	&	IS	\\
J15280061+3431226AB	&	M4.5 	&	M5.5	&	0.175 	&	0.135	&	24.6$\pm$9.1	&	310	&	IS	\\
J15290296+4646240AB	&	M4.5 	&	M5.0	&	0.175 	&	0.150	&	5.7$\pm$2.1	&	34	&	IS	\\
J15312428+1900268AB	&	M2.5 	&	M5.5	&	0.355 	&	0.135	&	25.6$\pm$9.5	&	262	&	IS	\\
J15370409+3748275AB	&	M2.0	&	M4.0	&	0.420	&	0.200	&	18.8$\pm$7.0	&	146	&	IS	\\
J15553178+3512028AB	&	M4.0	&	M6.0	&	0.200	&	0.120	&	17.0$\pm$6.3	&	175	&	CS	\\
J15594729+4403595AB	&	M1.0	&	M8.0	&	0.540	&	0.102	&	197.3$\pm$73.0	&	4892	&	CS	\\
J16232165+6149149AB	&	M2.5	&	M3.5	&	0.355	&	0.245	&	25.9$\pm$9.6	&	241	&	IS	\\
J16291031+7804399AB	&	K7.0	&	WD	&	0.630	&	...	&	51.6$\pm$19.1	&	660	&	N	\\
J16363309+6353452AB	&	M2.0	&	M5.5	&	0.420	&	0.135	&	12.8$\pm$4.7	&	87	&	IS	\\
J16363309+6353452AC	&	M2.0	&	M4.5	&	0.420	&	0.175	&	215.2$\pm$79.6	&	5788	&	IS	\\
J16411543+5344110AB	&	M0.0	&	M2.5	&	0.590	&	0.355	&	7.1$\pm$2.6	&	28	&	IS	\\
J16510995+3555071AB	&	M4.0	&	M5.5	&	0.200	&	0.135	&	55.2$\pm$20.4	&	1002	&	IS	\\
J16552880-0820103AB	&	M2.0	&	M3.0	&	0.420	&	0.290	&	1.3$\pm$0.1	&	2	&	CS	\\
J16590962+2058160AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	17.9$\pm$6.6	&	153	&	CS	\\
J17021204+5103284AB	&	M0.5	&	M1.5	&	0.565	&	0.480	&	60.1$\pm$22.2	&	645	&	IS	\\
J17035283+3211456AB	&	M3.0	&	M5.0	&	0.290	&	0.150	&	26.2$\pm$9.7	&	286	&	CS	\\
J1724591+210838AB	&	M2.0 	&	M2.0	&	0.420 	&	0.420	&	95.2$\pm$35.2	&	1433	&	IS	\\
J17250940-0633536AB	&	M0.5	&	M2.5	&	0.565	&	0.355	&	27.4$\pm$10.2	&	211	&	IS	\\
J17380077+3329457AB	&	K7.0	&	K7.5	&	0.630	&	0.610	&	64.6$\pm$23.8	&	659	&	IS	\\
J18110625+3543573AB	&	M0.5	&	M2.0	&	0.565	&	0.420	&	323.9$\pm$119.8	&	8307	&	IS	\\
J18162484+5013570AB	&	M0.5	&	M1.5	&	0.565	&	0.480	&	65.9$\pm$24.4	&	740	&	IS	\\
J18464053-0916238AB	&	M0.0	&	M5.0	&	0.590	&	0.150	&	171.0$\pm$63.3	&	3677	&	CS	\\
J18471129+2212413AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	16.5$\pm$1.4	&	146	&	CS	\\
J18592937-0403042AB	&	K5.0	&	K7.5	&	0.700	&	0.610	&	37.9$\pm$14.0	&	288	&	IS	\\
J19105480+3017476AB	&	M1.5 	&	M4.0	&	0.480 	&	0.200	&	10.8$\pm$4.0	&	61	&	IS	\\
J19105480+3017476AC	&	M1.5 	&	M3.5	&	0.480 	&	0.245	&	30.6$\pm$11.3	&	281	&	IS	\\
J19213210+4230520AB	&	M2.0 	&	M4.0	&	0.420 	&	0.200	&	3.3$\pm$1.2	&	11	&	CS	\\
J19224005-0612076AB	&	M2.5	&	M4.0	&	0.355	&	0.200	&	12.2$\pm$4.5	&	81	&	IS	\\
J19425324-4406278AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	42.6$\pm$15.7	&	607	&	CS	\\
J19432464-3722108AB	&	M3.5	&	M6.0	&	0.245	&	0.120	&	52.1$\pm$19.3	&	880	&	CS	\\
J20003177+5921289AB	&	M4.0 	&	M4.5	&	0.200 	&	0.175	&	8.4$\pm$3.1	&	56	&	CS	\\
J20100002-2801410AB	&	M2.5	&	M3.5	&	0.355	&	0.245	&	19.5$\pm$7.2	&	157	&	CS	\\
J20163382-0711456AB	&	M0.0	&	M2.0	&	0.590	&	0.420	&	5.4$\pm$2.0	&	18	&	IS	\\
J20500010-1154092AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	18.5$\pm$6.9	&	174	&	IS	\\
J20531465-0221218AB	&	M3.0	&	M4.0	&	0.290	&	0.200	&	3.5$\pm$1.3	&	13	&	IS	\\
J21035992+1218570AB	&	M3.5	&	M3.5	&	0.245	&	0.245	&	118.8$\pm$44.0	&	2616	&	IS	\\
J21091375-0814041AB	&	M1.5	&	M2.5	&	0.480	&	0.355	&	95.0$\pm$35.1	&	1433	&	IS	\\
J21203506+3419476AB	&	M3.5 	&	M4.5	&	0.245 	&	0.175	&	3.7$\pm$1.3	&	16	&	IS	\\
J21205172-0301545AB	&	M4.0 	&	M4.5	&	0.200 	&	0.175	&	22.5$\pm$8.3	&	246	&	IS	\\
J21295166-0220070AB	&	M0.0	&	M3.5	&	0.590	&	0.245	&	72.8$\pm$26.9	&	961	&	IS	\\
J21365560-0840313AB	&	K7.0	&	M3.5	&	0.630	&	0.245	&	20.7$\pm$7.6	&	142	&	IS	\\
J21372900-0555082AB	&	M3.0 	&	M3.5	&	0.290 	&	0.245	&	5.5$\pm$2.1	&	25	&	IS	\\
J21422932+1233175AB	&	M1.0	&	M3.0	&	0.540	&	0.290	&	573.2$\pm$212.1	&	21305	&	IS	\\
J22014336-0925139AB	&	M1.5	&	M2.0	&	0.480	&	0.420	&	73.1$\pm$27.0	&	932	&	IS	\\
J22232904+3227334AB	&	M3.0	&	M3.0	&	0.290	&	0.290	&	23.5$\pm$2.1	&	212	&	CS	\\
J22240821+1728466AB	&	M4.0	&	M5.0	&	0.200	&	0.150	&	3.3$\pm$1.2	&	14	&	CS	\\
J22332264-0936537AB	&	M2.5	&	M3.0	&	0.355	&	0.290	&	56.3$\pm$20.9	&	744	&	CS	\\
J22382974-6522423AB	&	M3.5	&	M3.5	&	0.245	&	0.245	&	12.6$\pm$1.2	&	90	&	CS	\\
J22401867-4931045AB	&	M5.5	&	M5.5	&	0.135	&	0.135	&	40.4$\pm$14.9	&	699	&	IS	\\
J22495622+1744414AB	&	M0.0	&	M3.0	&	0.590	&	0.290	&	9.7$\pm$3.6	&	46	&	IS	\\
J23062378+1236269AB	&	M0.5	&	M1.5	&	0.565	&	0.480	&	15.8$\pm$2.7	&	87	&	CS	\\
J23172807+1936469AB	&	M3.0	&	M4.5	&	0.290	&	0.175	&	6.3$\pm$2.3	&	33	&	CS	\\
J23261182+1700082AB	&	M4.5 	&	M6.0	&	0.175 	&	0.120	&	3.2$\pm$1.2	&	15	&	IS	\\
J23261707+2752034AB	&	M3.0	&	M3.5	&	0.290	&	0.245	&	4.6$\pm$1.7	&	19	&	CS	\\
J23450477+1458573AB	&	M1.0	&	M3.5	&	0.540	&	0.245	&	6.4$\pm$2.3	&	26	&	IS	\\
J23450477+1458573AC	&	M1.0	&	M1.0	&	0.540	&	0.540	&	72.1$\pm$26.7	&	833	&	IS	\\
J23495365+2427493AB	&	M3.5	&	M4.5	&	0.245	&	0.175	&	6.7$\pm$2.4	&	38	&	CS	\\
J23551649-0235417AB	&	M4.0 	&	M4.5	&	0.200 	&	0.175	&	9.5$\pm$3.5	&	68	&	IS	\\
J23570417-0337559AB	&	M4.0	&	M5.5	&	0.200	&	0.135	&	13.6$\pm$5.1	&	123	&	IS	\\
J23581366-1724338AB	&	M2.0	&	M2.0	&	0.420	&	0.420	&	78.6$\pm$29.1	&	1075	&	CS	\\
\label{t:physical}
\end{longtable}

%\begin{landscape}
\begin{longtable}{llllllllll}
\caption{Pairs observed over several epochs.}\\
\hline\hline
2MASS ID & $\rho$ (\arcsec) & $\sigma_{\rho}$ & $\theta$ ($^{\rm o}$) & $\sigma_{\theta}$ & Epoch & Ref. & PM$^{\rm a}$ & CPM$^{\rm b}$ & OM$^{\rm c}$ \\
 &  &  &  &  &  &  & (mas/yr) &  &  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS ID & $\rho$ (\arcsec) & $\sigma_{\rho}$ & $\theta$ ($^{\rm o}$) & $\sigma_{\theta}$ & Epoch & Ref. & PM$^{\rm a}$ & CPM$^{\rm b}$ & OM$^{\rm c}$ \\
 &  &  &  &  &  &  & (mas/yr) &  &  \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{10}{l}{\footnotesize{$^a$Total proper motion per year.}}\\
\multicolumn{10}{l}{\footnotesize{$^b$Flag for common proper motion (yes or no). `U' refers to unclear cases.}}\\
\multicolumn{10}{l}{\footnotesize{$^c$Flag for significant orbital motion (yes or no). `U' refers to unclear cases.}}\\
\multicolumn{10}{l}{\footnotesize{$^d$A large number of observations exist in the literature; one example listed here (see individual notes).}}\\
\multicolumn{10}{l}{\footnotesize{$^e$See individual note for J12351726+1318054.}}\\
\multicolumn{10}{l}{\footnotesize{$^f$Not included in binary statistics; see individual note.}}\\
\hline
\endlastfoot
J00063925-0705354	&	0.230	&	0.006	&	6.5	&	0.5	&	2008.63	&	This paper	&	143	&	Y	&	Y	\\
	&	0.250	&	0.001	&	5.5	&	0.4	&	2008.88	&	This paper	&		&		&		\\
\\																			
J00325313-0434068	&	0.422	&	0.012	&	180.0	&	2.2	&	2008.63	&	This paper	&	168	&	Y	&	N	\\
	&	0.428	&	0.006	&	179.2	&	0.9	&	2008.88	&	This paper	&		&		&		\\
\\																			
J00414141+4410530	&	0.580	&	0.002	&	10.7	&	0.3	&	2008.03	&	This paper	&	50	&	Y	&	Y	\\
	&	0.579	&	0.001	&	11.4	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	0.567	&	0.002	&	12.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J00485822+4435091 	&	1.09	&	0.05	&	241.55	&	2.00	&	1997.9	&	\citet{McCarthy2001}	&	190	&	Y	&	Y	\\
	&	1.050	&	0.004	&	254.1	&	0.3	&	2008.03	&	This paper	&		&		&		\\
	&	1.053	&	0.002	&	254.2	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	1.049	&	0.004	&	255.0	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J00503319+2449009	&	1.0	&	...	&	315	&	...	&	1960	&	\citet{Mason2001}	&	203	&	Y	&	Y	\\
	&	2.080	&	0.032	&	316	&	1	&	1991.25	&	\citet{Perryman1997}	&		&		&		\\
	&	1.648	&	0.005	&	317.12	&	0.07	&	2002.64	&	\citet{Strigachev2004}	&		&		&		\\
	&	1.370	&	0.002	&	318.3	&	0.3	&	2007.61	&	This paper	&		&		&		\\
	&	1.353	&	0.001	&	318.6	&	0.3	&	2008.03	&	This paper	&		&		&		\\
	&	1.320	&	0.001	&	319.0	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	1.305	&	0.002	&	318.9	&	0.3	&	2008.86	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J01034210+4051158 	&	1.5	&	...	&	90	&	...	&	1960	&	\citet{Mason2001}	&	201	&	Y	&	N	\\
	&	2.473	&	0.003	&	96.1	&	0.3	&	2008.03	&	This paper	&		&		&		\\
	&	2.477	&	0.001	&	96.8	&	0.3	&	2008.64	&	This paper	&		&		&		\\
	&	2.470	&	0.003	&	96.7	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J01071194-1935359 	&	0.417	&	0.001	&	170.0	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	71	&	Y	&	Y	\\
	&	0.426	&	0.002	&	169.7	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J01093874-0710497	&	2.680	&	0.084	&	77	&	2	&	1991.25	&	\citet{Perryman1997}	&	423	&	Y	&	N	\\
	&	2.508	&	0.001	&	74.8	&	0.3	&	2007.85	&	This paper	&		&		&		\\
	&	2.485	&	0.015	&	75.9	&	0.3	&	2008.64	&	This paper	&		&		&		\\
	&	2.554	&	0.001	&	74.5	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J01112542+1526214 	&	0.409	&	...	&	147.2	&	...	&	2000.62	&	\citet{Beuzit2004}	&	216	&	Y	&	Y	\\
	&	0.309	&	0.001	&	186.1	&	0.3	&	2006.86	&	This paper	&		&		&		\\
	&	0.304	&	0.001	&	188.0	&	0.3	&	2007.01	&	This paper	&		&		&		\\
	&	0.297	&	0.003	&	197.3	&	0.4	&	2008.03	&	This paper	&		&		&		\\
	&	0.292	&	0.002	&	203.1	&	0.3	&	2008.64	&	This paper	&		&		&		\\
	&	0.293	&	0.002	&	205.3	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J01132817-3821024 	&	1.405	&	0.003	&	29.0	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	127	&	Y	&	U	\\
	&	1.415	&	0.001	&	27.2	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J01132958-0738088 	&	2.945	&	0.007	&	227.6	&	0.3	&	2007.85	&	This paper	&	93	&	Y	&	N	\\
	&	2.969	&	0.007	&	228.3	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J01154885+4702259	&	0.271	&	0.001	&	265.6	&	0.4	&	2008.63	&	This paper	&	192	&	Y	&	Y	\\
	&	0.271	&	0.001	&	267.6	&	0.4	&	2008.88	&	This paper	&		&		&		\\
\\																			
J01210504-0402082	&	4.4	&	0.2	&	133	&	2	&	1998.72	&	\citet{Skrutskie2006}	&	162	&	Y	&	N	\\
	&	4.539	&	0.001	&	137.2	&	0.3	&	2008.64	&	This paper	&		&		&		\\
\\																			
J01212520+2926143	&	0.260	&	0.001	&	312.5	&	0.3	&	2008.63	&	This paper	&	119	&	Y	&	Y	\\
	&	0.260	&	0.001	&	310.0	&	0.3	&	2008.87	&	This paper	&		&		&		\\
\\																			
J01242767-3355086 	&	2.01	&	0.07	&	46.38	&	1.31	&	1999.5	&	\citet{Jao2003}	&	209	&	Y	&	Y	\\
	&	2.065	&	0.002	&	44.80	&	0.07	&	2005.65	&	\citet{Daemgen2007}	&		&		&		\\
	&	2.062	&	0.002	&	43.2	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J01433150+3904165	&	0.194	&	0.003	&	275.5	&	2.0	&	2008.03	&	This paper	&	127	&	Y	&	Y	\\
	&	0.163	&	0.004	&	273.8	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J01483524-0955226	&	0.485	&	0.001	&	154.7	&	0.3	&	2008.64	&	This paper	&	184	&	Y	&	N	\\
	&	0.485	&	0.001	&	154.2	&	0.3	&	2008.87	&	This paper	&		&		&		\\
\\																			
J01535076-1459503 	&	2.876	&	0.001	&	291.9	&	0.3	&	2008.86	&	\citet{Bergfors2010}	&	119	&	Y	&	N	\\
	&	2.879	&	0.001	&	291.8	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J02081218+1508424	&	3.5	&	...	&	219	&	...	&	1960	&	\citet{Mason2001}	&	196	&	Y	&	Y	\\
	&	3.6	&	0.1	&	237	&	2	&	1998.73	&	\citet{Skrutskie2006}	&		&		&		\\
	&	3.617	&	0.004	&	238.3	&	0.3	&	2008.03	&	This paper	&		&		&		\\
\\																			
J02132062+3648506	&	0.215	&	0.005	&	72.0	&	4.0	&	2006.86	&	This paper	&	58	&	Y	&	Y	\\
	&	0.181	&	0.002	&	56.5	&	2.2	&	2007.61	&	This paper	&		&		&		\\
\\																			
J02133021-4654505 	&	0.135	&	0.001	&	124.9	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	32	&	Y	&	Y	\\
	&	0.138	&	0.005	&	96.4	&	0.9	&	2010.11	&	This paper	&		&		&		\\
\\																			
J02165488-2322133	&	4.3	&	0.1	&	315	&	1	&	1998.67	&	\citet{Skrutskie2006}	&	24	&	U	&	...	\\
	&	4.369	&	0.004	&	314.1	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
	&	4.374	&	0.004	&	313.6	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J02255447+1746467	&	0.106	&	0.001	&	269.0	&	2.0	&	2008.63	&	This paper	&	189	&	Y	&	Y	\\
	&	0.099	&	0.001	&	278.4	&	1.9	&	2008.87	&	This paper	&		&		&		\\
\\																			
J02271603-2929263 	&	1.939	&	0.001	&	236.8	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	22	&	Y	&	U	\\
	&	1.801	&	0.012	&	232.5	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J02335984-1811525 	&	0.854	&	0.001	&	48.9	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	50	&	U	&	...	\\
	&	0.839	&	0.006	&	49.0	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J02411909-5725185 	&	1.526	&	0.001	&	287.1	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	15	&	U	&	...	\\
	&	1.504	&	0.007	&	286.8	&	0.3	&	2010.11	&	This paper	&		&		&		\\
\\																			
J02451431-4344102 	&	0.257	&	0.001	&	214.6	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	419	&	Y	&	Y	\\
	&	0.367	&	0.001	&	184.4	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J02490228-1029220AB	&	0.481	&	0.006	&	209.5	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	39	&	U	&	...	\\
	&	0.493	&	0.002	&	210.5	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J02490228-1029220BC	&	0.141	&	0.012	&	214.8	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	39	&	U	&	...	\\
	&	0.157	&	0.001	&	217.4	&	0.8	&	2010.09	&	This paper	&		&		&		\\
\\																			
J02512559+1323125 	&	4.081	&	0.004	&	15.4	&	0.3	&	2008.64	&	This paper	&	36	&	Y	&	N	\\
	&	4.077	&	0.004	&	14.6	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J02545247-0709255 	&	4.097	&	0.072	&	288.1	&	2.0	&	1998.79	&	\citet{Skrutskie2006}	&	76	&	Y	&	U	\\
	&	4.124	&	0.005	&	286.3	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	4.165	&	0.011	&	285.3	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J03033668-2535329 	&	0.834	&	0.005	&	7.6	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	233	&	Y	&	Y	\\
	&	0.823	&	0.003	&	3.5	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J03050976-3725058 	&	0.242	&	0.004	&	53.7	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	39	&	U	&	...	\\
	&	0.229	&	0.005	&	47.7	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J03323578+2843554AB	&	0.540	&	0.001	&	106.4	&	0.3	&	2006.86	&	This paper	&	72	&	Y	&	Y	\\
	&	0.540	&	0.002	&	106.0	&	0.3	&	2007.01	&	This paper	&		&		&		\\
	&	0.538	&	0.001	&	105.7	&	0.3	&	2007.61	&	This paper	&		&		&		\\
	&	0.535	&	0.003	&	105.7	&	0.3	&	2008.03	&	This paper	&		&		&		\\
	&	0.529	&	0.002	&	106.6	&	0.3	&	2008.64	&	This paper	&		&		&		\\
	&	0.525	&	0.001	&	106.4	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	0.523	&	0.002	&	106.3	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J03323578+2843554BC	&	0.135	&	0.016	&	285.5	&	2.0	&	2006.86	&	This paper	&	72	&	Y	&	U	\\
	&	0.112	&	0.016	&	282.6	&	2.0	&	2007.01	&	This paper	&		&		&		\\
	&	0.146	&	0.016	&	281.7	&	2.0	&	2007.61	&	This paper	&		&		&		\\
	&	0.153	&	0.016	&	278.9	&	2.0	&	2008.03	&	This paper	&		&		&		\\
	&	0.129	&	0.016	&	281.0	&	2.0	&	2008.64	&	This paper	&		&		&		\\
	&	0.158	&	0.016	&	282.4	&	2.0	&	2008.88	&	This paper	&		&		&		\\
	&	0.153	&	0.016	&	282.7	&	2.0	&	2009.13	&	This paper	&		&		&		\\
\\																			
J03423180+1216225	&	0.860	&	0.008	&	17.3	&	0.4	&	2008.63	&	This paper	&	205	&	U	&	...	\\
	&	0.866	&	0.008	&	17.8	&	0.4	&	2008.87	&	This paper	&		&		&		\\
\\																			
J04071148-2918342 	&	0.295	&	0.001	&	44.4	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	31	&	Y	&	Y	\\
	&	0.313	&	0.003	&	45.4	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J04080543-2731349 	&	0.181	&	0.005	&	218.1	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	70	&	Y	&	Y	\\
	&	0.221	&	0.003	&	216.7	&	0.7	&	2010.09	&	This paper	&		&		&		\\
\\																			
J04132663-0139211	&	0.79	&	0.05	&	217.11	&	2.0	&	1998.9	&	\citet{McCarthy2001}	&	132	&	Y	&	Y	\\
	&	0.765	&	0.009	&	179.2	&	0.6	&	2008.88	&	This paper	&		&		&		\\
	&	0.759	&	0.001	&	179.4	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.759	&	0.003	&	178.2	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J04133532+1541016	&	5.8	&	0.1	&	287	&	1	&	1997.76	&	\citet{Skrutskie2006}	&	20	&	N	&	...	\\
	&	5.609	&	0.003	&	289.1	&	0.3	&	2008.63	&	This paper	&		&		&		\\
\\																			
J04373746-0229282	&	0.225	&	...	&	195	&	...	&	2003.05	&	\citet{Kasper2007}	&	79	&	Y	&	Y	\\
	&	0.159	&	0.001	&	194.0	&	1.0	&	2004.02	&	\citet{Delorme2012}	&		&		&		\\
	&	0.093	&	0.002	&	189.5	&	0.4	&	2004.95	&	\citet{Kasper2007}	&		&		&		\\
	&	0.221	&	0.002	&	20.5	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&		&		&		\\
	&	0.231	&	0.001	&	19.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.269	&	0.001	&	18.6	&	1.0	&	2009.90	&	\citet{Delorme2012}	&		&		&		\\
	&	0.272	&	0.001	&	19.2	&	1.0	&	2009.98	&	\citet{Delorme2012}	&		&		&		\\
	&	0.284	&	0.003	&	18.5	&	0.6	&	2010.10	&	This paper	&		&		&		\\
	&	0.303	&	0.001	&	18.1	&	1.0	&	2011.67	&	\citet{Delorme2012}	&		&		&		\\
\\																			
J04441107-7019247	&	2.3	&	...	&	174	&	...	&	1990	&	\citet{Mason2001}	&	131	&	Y	&	U	\\
	&	2.654	&	0.001	&	157.5	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&		&		&		\\
	&	2.636	&	0.001	&	156.3	&	0.3	&	2010.11	&	This paper	&		&		&		\\
\\																			
J04595855-0333123 	&	0.130	&	0.015	&	294.0	&	2.5	&	2009.13	&	This paper	&	87	&	Y	&	Y	\\
	&	0.141	&	0.001	&	302.7	&	0.7	&	2010.08	&	This paper	&		&		&		\\
\\																			
J05024924+7352143	&	0.294	&	0.004	&	82.9	&	0.3	&	2008.03	&	This paper	&	88	&	Y	&	N	\\
	&	0.301	&	0.001	&	82.5	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J05115301-5246286 	&	4.8	&	0.1	&	36	&	1	&	1999.85	&	\citet{Skrutskie2006}	&	157	&	Y	&	N	\\
	&	4.832	&	0.012	&	36.3	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J05191382-0059423	&	1.151	&	0.002	&	211.6	&	0.3	&	2008.87	&	This paper	&	117	&	Y	&	Y	\\
	&	1.130	&	0.004	&	211.4	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05195412-0723359	&	0.714	&	0.002	&	195.6	&	0.3	&	2008.88	&	This paper	&	63	&	Y	&	N	\\
	&	0.716	&	0.002	&	195.6	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05195513-0723399	&	0.510	&	0.002	&	303.9	&	0.3	&	2008.88	&	This paper	&	48	&	Y	&	U	\\
	&	0.501	&	0.002	&	301.9	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05225705-0850119	&	0.682	&	0.001	&	112.5	&	0.3	&	2008.88	&	This paper	&	19	&	Y	&	N	\\
	&	0.678	&	0.002	&	112.8	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05234434-0753375	&	0.445	&	0.005	&	189.1	&	0.3	&	2008.88	&	This paper	&	24	&	Y	&	N	\\
	&	0.451	&	0.005	&	189.0	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05241914-1601153 	&	0.639	&	0.001	&	69.1	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	39	&	Y	&	Y	\\
	&	0.613	&	0.001	&	68.5	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J05254166-0909123	&	0.537	&	0.002	&	69.40	&	0.11	&	2005.78	&	\citet{Daemgen2007}	&	194	&	Y	&	Y	\\
	&	0.615	&	0.004	&	59.1	&	0.4	&	2008.87	&	This paper	&		&		&		\\
	&	0.614	&	0.003	&	58.8	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.645	&	0.001	&	54.9	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J05320450-0305291 	&	0.232	&	0.004	&	34.9	&	0.7	&	2009.13	&	This paper	&	50	&	Y	&	Y	\\
	&	0.216	&	0.003	&	41.0	&	1.1	&	2010.09	&	This paper	&		&		&		\\
\\																			
J05343767-0543044	&	1.437	&	0.001	&	267.4	&	0.3	&	2008.87	&	This paper	&	7	&	U	&	...	\\
	&	1.431	&	0.004	&	267.5	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05350429-0508125 	&	4.131	&	0.001	&	163.9	&	0.3	&	2008.88	&	This paper	&	74	&	Y	&	N	\\
	&	4.123	&	0.003	&	163.7	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05355975-0616065	&	1.170	&	0.001	&	17.0	&	0.3	&	2008.88	&	This paper	&	6	&	U	&	...	\\
	&	1.169	&	0.001	&	15.5	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05464932-0757427	&	2.853	&	0.009	&	114.2	&	0.3	&	2008.87	&	This paper	&	154	&	Y	&	N	\\
	&	2.843	&	0.020	&	115.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J05494272-1158500 	&	3.1	&	0.2	&	105	&	3	&	1998.87	&	\citet{Skrutskie2006}	&	56	&	Y	&	N	\\
	&	3.503	&	0.007	&	110.2	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J06012540-3225168 	&	5.3	&	0.1	&	17	&	1	&	1999.11	&	\citet{Skrutskie2006}	&	157	&	Y	&	N	\\
	&	5.214	&	0.005	&	16.1	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J06262932-0739540	&	0.466	&	0.003	&	83.8	&	0.3	&	2007.85	&	This paper	&	14	&	U	&	...	\\
	&	0.465	&	0.002	&	84.6	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J06281861-0110504	&	1.429	&	0.002	&	152.0	&	0.3	&	2008.02	&	This paper	&	20	&	U	&	...	\\
	&	1.432	&	0.001	&	152.8	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	1.428	&	0.002	&	152.8	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J06351837+4745366	&	3.5	&	0.2	&	262	&	3	&	1998.84	&	\citet{Skrutskie2006}	&	44	&	U	&	...	\\
	&	3.935	&	0.003	&	264.9	&	0.3	&	2007.85	&	This paper	&		&		&		\\
\\																			
J06434532-6424396AB 	&	0.224	&	0.005	&	16.4	&	0.6	&	2006.02	&	\citet{Chauvin2010}	&	39	&	Y	&	Y	\\
	&	0.271	&	0.008	&	13.0	&	0.6	&	2010.11	&	This paper	&		&		&		\\
\\																			
J06434532-6424396AC 	&	0.963	&	0.005	&	297.7	&	0.2	&	2006.02	&	\citet{Chauvin2010}	&	39	&	Y	&	Y	\\
	&	0.935	&	0.006	&	295.1	&	0.3	&	2010.11	&	This paper	&		&		&		\\
\\																			
J06583980-2021526 	&	1.420	&	0.001	&	199.0	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	36	&	U	&	...	\\
	&	1.445	&	0.004	&	197.2	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J07102991-1637350 	&	0.568	&	0.001	&	354.9	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	29	&	Y	&	U	\\
	&	0.558	&	0.003	&	355.1	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J07105990-5632596 	&	1.120	&	0.006	&	309.8	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&	51	&	Y	&	N	\\
	&	1.119	&	0.002	&	309.2	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J07210894+6739590	&	0.174	&	0.002	&	58.8	&	1.2	&	2008.87	&	This paper	&	218	&	Y	&	Y	\\
	&	0.176	&	0.002	&	66.2	&	1.2	&	2009.13	&	This paper	&		&		&		\\
\\																			
J07223179+7305048	&	0.237	&	0.002	&	195.3	&	0.6	&	2008.87	&	This paper	&	175	&	Y	&	N	\\
	&	0.239	&	0.002	&	195.9	&	0.6	&	2009.13	&	This paper	&		&		&		\\
\\																			
J07285137-3014490	&	0.175	&	0.011	&	143.71	&	1.54	&	2002.83	&	\citet{Daemgen2007}	&	186	&	Y	&	Y	\\
	&	0.485	&	0.002	&	169.9	&	0.3	&	2008.86	&	\citet{Bergfors2010}	&		&		&		\\
	&	0.464	&	0.001	&	176.4	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J07293108+3556003	&	0.184	&	0.001	&	265.2	&	0.8	&	2007.84	&	This paper	&	106	&	Y	&	Y	\\
	&	0.190	&	0.001	&	264.5	&	0.4	&	2008.02	&	This paper	&		&		&		\\
	&	0.201	&	0.007	&	264.6	&	0.8	&	2008.24	&	This paper	&		&		&		\\
	&	0.198	&	0.001	&	261.5	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	0.196	&	0.007	&	261.5	&	0.8	&	2009.13	&	This paper	&		&		&		\\
\\																			
J07313848+4557173	&	0.190	&	0.002	&	356.8	&	0.9	&	2007.86	&	This paper	&	99	&	Y	&	Y	\\
	&	0.192	&	0.008	&	354.9	&	0.5	&	2008.02	&	This paper	&		&		&		\\
	&	0.204	&	0.002	&	353.7	&	0.8	&	2008.88	&	This paper	&		&		&		\\
	&	0.206	&	0.001	&	353.0	&	2.2	&	2009.13	&	This paper	&		&		&		\\
																			
J08031018+2022154	&	0.190	&	0.004	&	66.8	&	1.3	&	2007.84	&	This paper	&	119	&	Y	&	Y	\\
	&	0.197	&	0.001	&	61.7	&	0.5	&	2008.02	&	This paper	&		&		&		\\
	&	0.200	&	0.001	&	53.1	&	0.3	&	2008.87	&	This paper	&		&		&		\\
	&	0.200	&	0.002	&	48.4	&	0.8	&	2009.13	&	This paper	&		&		&		\\
\\																			
J08125835-1031581	&	2.669	&	0.002	&	314.2	&	0.3	&	2008.87	&	This paper	&	299	&	Y	&	N	\\
	&	2.674	&	0.002	&	314.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J08224744-5726530AB	&	0.648	&	0.002	&	128.7	&	0.3	&	2008.88	&	\citet{Bergfors2010}	&	507	&	Y	&	Y	\\
	&	0.722	&	0.003	&	137.5	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J08310177+4012115	&	2.0	&	...	&	123	&	...	&	2001	&	\citet{Mason2001}	&	143	&	Y	&	N	\\
	&	1.899	&	0.001	&	121.8	&	0.3	&	2008.02	&	This paper	&		&		&		\\
\\																			
J08445566-0637259	&	0.276	&	0.007	&	22.0	&	0.3	&	2008.87	&	This paper	&	138	&	Y	&	N	\\
	&	0.274	&	0.007	&	23.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J08472263-4959574 	&	1.862	&	0.007	&	14.7	&	0.1	&	2006.16	&	\citet{Chauvin2010}	&	70	&	Y	&	U	\\
	&	1.835	&	0.001	&	13.5	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J08540240-3051366 	&	1.710	&	0.007	&	156.6	&	0.1	&	2006.02	&	\citet{Chauvin2010}	&	286	&	Y	&	N	\\
	&	1.732	&	0.010	&	157.3	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J09075823+2154111	&	0.107	&	0.001	&	192.5	&	1.1	&	2008.88	&	This paper	&	142	&	Y	&	Y	\\
	&	0.108	&	0.001	&	201.9	&	1.1	&	2009.13	&	This paper	&		&		&		\\
\\																			
J09174473+4612246	&	0.254	&	0.001	&	65.3	&	0.6	&	2008.87	&	This paper	&	130	&	Y	&	Y	\\
	&	0.247	&	0.001	&	63.7	&	0.6	&	2009.13	&	This paper	&		&		&		\\
\\																			
J09345604-7804193 	&	0.360	&	0.003	&	353.9	&	0.2	&	1996.25	&	\citet{Kohler2001}	&	35	&	Y	&	Y	\\
	&	0.431	&	0.005	&	344.2	&	0.3	&	2010.10	&	This paper	&		&		&		\\
\\																			
J10122171-0128160 	&	2.948	&	0.005	&	290.6	&	0.3	&	2008.02	&	This paper	&	116	&	Y	&	U	\\
	&	2.999	&	0.007	&	291.2	&	0.3	&	2010.09	&	This paper	&		&		&		\\
\\																			
J10140807-7636327 	&	0.091	&	0.007	&	259.6	&	6.5	&	1996.25	&	\citet{Kohler2001}	&	52	&	Y	&	Y	\\
	&	0.226	&	0.002	&	108.1	&	0.5	&	2010.10	&	This paper	&		&		&		\\
\\																			
J10162867-0520320	&	3.2	&	...	&	199	&	...	&	1997	&	\citet{Farihi2005}	&	95	&	Y	&	N	\\
	&	3.198	&	0.001	&	195.7	&	0.3	&	2008.02	&	This paper	&		&		&		\\
\\																			
J10364483+1521394AB	&	1.061	&	0.002	&	181.22	&	0.07	&	2006.35	&	\citet{Daemgen2007}	&	112	&	Y	&	Y	\\
	&	1.060	&	0.002	&	188.2	&	0.3	&	2008.03	&	This paper	&		&		&		\\
	&	1.042	&	0.001	&	193.4	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	1.037	&	0.003	&	194.0	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J10364483+1521394BC	&	0.189	&	0.002	&	310.62	&	0.14	&	2006.35	&	\citet{Daemgen2007}	&	112	&	Y	&	Y	\\
	&	0.174	&	0.003	&	348.7	&	0.3	&	2008.03	&	This paper	&		&		&		\\
	&	0.157	&	0.001	&	11.2	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	0.157	&	0.003	&	11.8	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J10374401-0548577 	&	0.529	&	0.008	&	357.0	&	0.3	&	2008.03	&	This paper	&	71	&	Y	&	U	\\
	&	0.500	&	0.008	&	356.7	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.514	&	0.001	&	359.0	&	0.3	&	2010.11	&	This paper	&		&		&		\\
\\																			
J10394600+6545213	&	1.139	&	0.002	&	320.6	&	0.3	&	2008.87	&	This paper	&	146	&	Y	&	N	\\
	&	1.138	&	0.002	&	320.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J10423011-3340162 	&	2.445	&	0.035	&	142.24	&	1.34	&	1998.23	&	\citet{Neuhauser2000}	&	126	&	N	&	...	\\
	&	3.279	&	0.014	&	119.3	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J11091380-3001398 	&	0.547	&	0.003	&	30.49	&	0.04	&	2000.15	&	\citet{Brandeker2003}	&	98	&	Y	&	Y	\\
	&	0.515	&	0.003	&	28.2	&	0.5	&	2003.05	&	\citet{Correia2006}	&		&		&		\\
	&	0.436	&	0.001	&	25.0	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J11102788-3731520 	&	1.477	&	0.006	&	215.78	&	0.09	&	2000.14	&	\citet{Brandeker2003}	&	101	&	Y	&	Y	\\
	&	1.481	&	0.003	&	213.4	&	0.5	&	2003.14	&	\citet{Correia2006}	&		&		&		\\
	&	1.523	&	0.001	&	209.3	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J11281625+3136017	&	1.103	&	0.002	&	141.0	&	0.3	&	2008.88	&	This paper	&	124	&	Y	&	N	\\
	&	1.103	&	0.002	&	141.1	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J11315526-3436272 	&	1.954	&	0.008	&	359.16	&	0.08	&	2000.15	&	\citet{Brandeker2003}	&	88	&	Y	&	U	\\
	&	1.897	&	0.011	&	354.6	&	0.3	&	2010.11	&	This paper	&		&		&		\\
\\																			
J1206557+700749	&	5.5	&	...	&	63	&	...	&	2000	&	\citet{Mason2001}	&	232	&	Y	&	N	\\
	&	5.600	&	0.008	&	60.2	&	0.3	&	2008.02	&	This paper	&		&		&		\\
	&	5.618	&	0.007	&	60.4	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	5.629	&	0.007	&	60.3	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J12173945-6409418 	&	5.3	&	0.1	&	237	&	1	&	2000.12	&	\citet{Skrutskie2006}	&	42	&	Y	&	N	\\
	&	5.252	&	0.005	&	238.0	&	0.3	&	2010.11	&	This paper	&		&		&		\\
\\																			
J12345629-4538075 	&	0.67	&	...	&	...	&	...	&	2000.1	&	\citet{Zuckerman2001}	&	56	&	U	&	...	\\
	&	0.616	&	0.001	&	313.5	&	0.3	&	2010.08	&	This paper	&		&		&		\\
\\																			
J12351726+1318054	&	0.21	&	0.03	&	77.0$^{\rm e}$	&	2.5	&	2005.45	&	\citet{Law2006}	&	232	&	Y	&	Y	\\
	&	0.319	&	0.001	&	58.6	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.332	&	0.001	&	56.8	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J12545056+4048474	&	0.617	&	0.001	&	34.6	&	0.4	&	2008.03	&	This paper	&	25	&	Y	&	N	\\
	&	0.615	&	0.004	&	34.6	&	0.6	&	2008.45	&	This paper	&		&		&		\\
	&	0.612	&	0.004	&	32.7	&	0.6	&	2009.13	&	This paper	&		&		&		\\
	&	0.609	&	0.001	&	32.7	&	0.5	&	2009.41	&	This paper	&		&		&		\\
\\																			
J12550001+3118248	&	0.709	&	0.003	&	350.2	&	0.3	&	2009.13	&	This paper	&	108	&	Y	&	N	\\
	&	0.714	&	0.001	&	350.0	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J13013268+6337496	&	0.160	&	0.006	&	7.0	&	0.8	&	2008.88	&	This paper	&	176	&	Y	&	Y	\\
	&	0.156	&	0.006	&	4.1	&	0.8	&	2009.13	&	This paper	&		&		&		\\
	&	0.168	&	0.006	&	358.2	&	0.8	&	2009.42	&	This paper	&		&		&		\\
\\																			
J13015919+4241160	&	2.897	&	0.001	&	247.3	&	0.3	&	2008.03	&	This paper	&	34	&	Y	&	N	\\
	&	2.910	&	0.001	&	247.6	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	2.894	&	0.001	&	247.8	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	2.908	&	0.001	&	247.8	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J13061131+7025377	&	3.834	&	0.002	&	101.8	&	0.3	&	2008.03	&	This paper	&	65	&	Y	&	N	\\
	&	3.825	&	0.002	&	102.5	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	3.829	&	0.001	&	102.4	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J13082484+3019094	&	0.210	&	0.002	&	0.4	&	0.7	&	2009.13	&	This paper	&	138	&	Y	&	N	\\
	&	0.210	&	0.003	&	0.2	&	0.6	&	2009.42	&	This paper	&		&		&		\\
\\																			
J13120525+3213332	&	0.873	&	0.002	&	227.0	&	0.3	&	2009.13	&	This paper	&	146	&	Y	&	U	\\
	&	0.901	&	0.002	&	227.0	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J13120689+3213179	&	0.145	&	0.015	&	282.5	&	1.2	&	2008.87	&	This paper	&	142	&	U	&	...	\\
	&	0.134	&	0.015	&	282.0	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.161	&	0.001	&	285.9	&	1.2	&	2009.42	&	This paper	&		&		&		\\
\\																			
J13293209+5142114 	&	1.785	&	0.003	&	303.5	&	0.3	&	2008.03	&	This paper	&	29	&	Y	&	N	\\
	&	1.784	&	0.001	&	303.1	&	0.3	&	2008.24	&	This paper	&		&		&		\\
	&	1.796	&	0.003	&	303.8	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	1.791	&	0.002	&	303.5	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	1.796	&	0.003	&	304.1	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	1.788	&	0.001	&	303.9	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J13414631+5815197	&	0.524	&	0.001	&	247.8	&	0.3	&	2008.03	&	This paper	&	94	&	Y	&	Y	\\
	&	0.525	&	0.001	&	248.8	&	0.3	&	2008.24	&	This paper	&		&		&		\\
	&	0.538	&	0.001	&	248.4	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	0.558	&	0.001	&	249.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J13534589+5210298	&	1.005	&	0.002	&	343.9	&	0.4	&	2008.64	&	This paper	&	292	&	Y	&	N	\\
	&	1.004	&	0.002	&	344.1	&	0.4	&	2009.13	&	This paper	&		&		&		\\
	&	1.007	&	0.001	&	344.5	&	0.4	&	2009.42	&	This paper	&		&		&		\\
\\																			
J14190331+6451463	&	4.619	&	0.003	&	33.6	&	0.3	&	2008.03	&	This paper	&	105	&	N	&	...	\\
	&	4.653	&	0.005	&	34.7	&	0.3	&	2008.45	&	This paper	&		&		&		\\
\\																			
J14360274+1334484	&	1.201	&	0.009	&	48.1	&	0.5	&	2008.03	&	This paper	&	96	&	Y	&	N	\\
	&	1.194	&	0.001	&	47.6	&	0.3	&	2008.24	&	This paper	&		&		&		\\
	&	1.203	&	0.002	&	47.9	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	1.196	&	0.009	&	48.4	&	0.5	&	2009.13	&	This paper	&		&		&		\\
	&	1.194	&	0.002	&	48.5	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J14430789+1720463	&	4.742	&	0.001	&	3.2	&	0.3	&	2008.03	&	This paper	&	28	&	Y	&	U	\\
	&	4.760	&	0.001	&	3.2	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	4.769	&	0.003	&	3.6	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	4.768	&	0.002	&	3.7	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J14450627+4409393	&	5.233	&	0.004	&	114.3	&	0.3	&	2008.64	&	This paper	&	204	&	N	&	...	\\
	&	5.146	&	0.004	&	113.7	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	5.180	&	0.004	&	113.1	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J14511044+3106406	&	2.353	&	0.005	&	48.3	&	0.3	&	2008.45	&	This paper	&	390	&	N	&	...	\\
	&	2.563	&	0.005	&	49.5	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J15032251-0040310	&	3.8	&	0.1	&	274	&	2	&	1999.14	&	\citet{Skrutskie2006}	&	118	&	Y	&	N	\\
	&	3.775	&	0.010	&	274.5	&	0.3	&	2009.13	&	This paper	&		&		&		\\
\\																			
J15280061+3431226	&	0.420	&	0.002	&	322.2	&	0.5	&	2009.13	&	This paper	&	317	&	Y	&	N	\\
	&	0.418	&	0.002	&	322.0	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J15290296+4646240	&	0.269	&	0.003	&	172.4	&	0.5	&	2009.13	&	This paper	&	118	&	Y	&	Y	\\
	&	0.268	&	0.003	&	176.3	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J15312428+1900268	&	0.522	&	0.004	&	282.6	&	0.5	&	2008.63	&	This paper	&	189	&	Y	&	N	\\
	&	0.522	&	0.014	&	283.9	&	0.8	&	2009.13	&	This paper	&		&		&		\\
	&	0.517	&	0.001	&	283.2	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J15370409+3748275	&	0.299	&	0.004	&	81.4	&	0.8	&	2008.24	&	This paper	&	23	&	Y	&	Y	\\
	&	0.287	&	0.004	&	82.5	&	0.5	&	2008.45	&	This paper	&		&		&		\\
	&	0.283	&	0.001	&	80.80	&	0.4	&	2009.41	&	This paper	&		&		&		\\
\\																			
J15553178+3512028 	&	1.5	&	0.1	&	266	&	4	&	1998.3	&	\citet{McCarthy2001}	&	275	&	Y	&	Y	\\
	&	1.571	&	0.002	&	261.23	&	0.07	&	2005.40	&	\citet{Daemgen2007}	&		&		&		\\
	&	1.585	&	0.003	&	257.9	&	0.3	&	2007.01	&	This paper	&		&		&		\\
	&	1.594	&	0.003	&	257.5	&	0.3	&	2008.45	&	This paper	&		&		&		\\
\\																			
J15594729+4403595	&	5.654	&	0.004	&	284.2	&	0.3	&	2008.24	&	This paper	&	73	&	Y	&	U	\\
	&	5.623	&	0.004	&	284.9	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	5.638	&	0.004	&	284.8	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16232165+6149149	&	0.393	&	0.002	&	212.7	&	0.3	&	2008.16	&	This paper	&	77	&	Y	&	Y	\\
	&	0.391	&	0.001	&	213.0	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	0.389	&	0.003	&	213.9	&	0.6	&	2009.13	&	This paper	&		&		&		\\
	&	0.382	&	0.003	&	211.9	&	0.6	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16291031+7804399	&	0.302	&	0.002	&	355.87	&	0.14	&	2004.64	&	\citet{Farihi2010}	&	67	&	Y	&	Y	\\
	&	0.334	&	0.006	&	3.3	&	0.6	&	2008.45	&	This paper	&		&		&		\\
	&	0.345	&	0.006	&	4.2	&	0.6	&	2009.13	&	This paper	&		&		&		\\
	&	0.341	&	0.002	&	6.1	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16363309+6353452AB	&	0.239	&	0.004	&	105.2	&	0.5	&	2008.45	&	This paper	&	98	&	Y	&	Y	\\
	&	0.224	&	0.014	&	103.9	&	0.5	&	2008.59	&	This paper	&		&		&		\\
	&	0.199	&	0.008	&	102.4	&	0.4	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16363309+6353452AC	&	2.5	&	...	&	205	&	...	&	1955	&	\citet{Mason2001}	&	98	&	Y	&	N	\\
	&	3.363	&	0.003	&	198.1	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	3.367	&	0.004	&	197.9	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	3.362	&	0.005	&	198.3	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16411543+5344110	&	0.082	&	0.001	&	84.4	&	2.5	&	2008.45	&	This paper	&	46	&	Y	&	Y	\\
	&	0.095	&	0.001	&	87.3	&	0.4	&	2008.59	&	This paper	&		&		&		\\
	&	0.093	&	0.005	&	95.6	&	2.5	&	2009.13	&	This paper	&		&		&		\\
	&	0.099	&	0.005	&	94.4	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16460779+4142057	&	5.738	&	0.002	&	336.4	&	0.3	&	2008.45	&	This paper	&	85	&	N	&	...	\\
	&	5.738	&	0.002	&	336.4	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	5.743	&	0.002	&	336.5	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	5.672	&	0.001	&	336.7	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16510995+3555071	&	1.021	&	0.001	&	316.2	&	0.3	&	2008.45	&	This paper	&	189	&	Y	&	U	\\
	&	1.025	&	0.001	&	316.6	&	0.3	&	2008.64	&	This paper	&		&		&		\\
	&	1.024	&	0.001	&	316.3	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	1.035	&	0.001	&	316.4	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J16552880-0820103$^{\rm d}$	&	0.213	&	0.001	&	18.3	&	0.2	&	2000.29	&	\citet{Segransan2000}	&	1182	&	Y	&	Y	\\
	&	0.215	&	0.005	&	297.2	&	0.5	&	2008.45	&	This paper	&		&		&		\\
	&	0.224	&	0.002	&	81.0	&	0.7	&	2009.42	&	This paper	&		&		&		\\
\\																			
J16590962+2058160	&	0.685	&	0.001	&	140.4	&	0.3	&	2008.45	&	This paper	&	120	&	Y	&	Y	\\
	&	0.687	&	0.001	&	139.0	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.689	&	0.001	&	139.0	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J17021204+5103284	&	0.832	&	0.001	&	63.4	&	0.3	&	2008.45	&	This paper	&	89	&	Y	&	U	\\
	&	0.816	&	0.001	&	63.4	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J17035283+3211456 	&	1.130	&	0.002	&	136.53	&	0.11	&	2005.31	&	\citet{Daemgen2007}	&	212	&	Y	&	Y	\\
	&	1.240	&	0.001	&	141.1	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	1.260	&	0.001	&	141.9	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	1.260	&	0.001	&	142.6	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J1724591+210838	&	3.4	&	0.1	&	23	&	1	&	1998.34	&	\citet{Skrutskie2006}	&	130	&	Y	&	N	\\
	&	3.399	&	0.004	&	24.0	&	0.3	&	2008.63	&	This paper	&		&		&		\\
\\																			
J17250940-0633536	&	0.433	&	0.001	&	283.0	&	0.3	&	2008.45	&	This paper	&	57	&	Y	&	N	\\
	&	0.437	&	0.001	&	283.5	&	0.6	&	2009.42	&	This paper	&		&		&		\\
\\																			
J17380077+3329457	&	1.034	&	0.001	&	158.8	&	0.3	&	2008.45	&	This paper	&	140	&	Y	&	Y	\\
	&	1.034	&	0.002	&	159.1	&	0.4	&	2008.61	&	This paper	&		&		&		\\
	&	1.032	&	0.002	&	159.1	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	1.029	&	0.001	&	158.1	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	1.029	&	0.001	&	157.9	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J18110625+3543573	&	5.217	&	0.009	&	25.9	&	0.3	&	2007.87	&	This paper	&	57	&	Y	&	N	\\
	&	5.219	&	0.007	&	26.0	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	5.208	&	0.009	&	26.2	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	5.224	&	0.008	&	26.2	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J18162484+5013570	&	0.712	&	0.001	&	333.9	&	0.4	&	2007.86	&	This paper	&	57	&	Y	&	U	\\
	&	0.707	&	0.002	&	333.4	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	0.704	&	0.002	&	333.1	&	0.3	&	2009.13	&	This paper	&		&		&		\\
	&	0.701	&	0.001	&	332.7	&	0.3	&	2009.41	&	This paper	&		&		&		\\
\\																			
J18464053-0916238AB	&	2.7	&	0.1	&	269	&	3	&	1999.63	&	\citet{Skrutskie2006}	&	22	&	U	&	...	\\
	&	3.419	&	0.003	&	266.6	&	0.3	&	2008.45	&	This paper	&		&		&		\\
\\																			
J18592937-0403042	&	0.277	&	0.001	&	131.7	&	0.3	&	2008.44	&	This paper	&	60	&	Y	&	Y	\\
	&	0.279	&	0.001	&	133.4	&	0.3	&	2008.59	&	This paper	&		&		&		\\
	&	0.297	&	0.002	&	137.5	&	0.4	&	2009.42	&	This paper	&		&		&		\\
\\																			
J19224005-0612076	&	0.167	&	0.007	&	94.6	&	2.2	&	2008.44	&	This paper	&	41	&	Y	&	Y	\\
	&	0.156	&	0.001	&	86.6	&	1.6	&	2008.59	&	This paper	&		&		&		\\
	&	0.146	&	0.001	&	79.9	&	1.0	&	2009.42	&	This paper	&		&		&		\\
\\																			
J20003177+5921289	&	0.310	&	0.001	&	262.9	&	0.3	&	2008.63	&	This paper	&	130	&	Y	&	Y	\\
	&	0.318	&	0.002	&	267.3	&	0.6	&	2009.42	&	This paper	&		&		&		\\
\\																			
J20500010-1154092	&	0.459	&	0.007	&	350.3	&	0.6	&	2008.63	&	This paper	&	132	&	U	&	...	\\
	&	0.486	&	0.046	&	348.3	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J21035992+1218570	&	0.831	&	0.001	&	69.3	&	0.3	&	2007.84	&	This paper	&	51	&	Y	&	N	\\
	&	0.832	&	0.001	&	69.7	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	0.828	&	0.003	&	69.7	&	0.3	&	2008.88	&	This paper	&		&		&		\\
	&	0.836	&	0.005	&	70.0	&	0.4	&	2009.42	&	This paper	&		&		&		\\
\\																			
J21091375-0814041	&	0.970	&	0.003	&	120.7	&	0.3	&	2008.63	&	This paper	&	24	&	U	&	...	\\
	&	0.973	&	0.002	&	120.4	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J21203506+3419476	&	0.116	&	0.002	&	225.4	&	1.4	&	2008.63	&	This paper	&	129	&	Y	&	Y	\\
	&	0.109	&	0.002	&	217.3	&	1.3	&	2008.87	&	This paper	&		&		&		\\
	&	0.098	&	0.002	&	212.8	&	1.4	&	2009.42	&	This paper	&		&		&		\\
\\																			
J21372900-0555082	&	0.245	&	0.001	&	170.2	&	0.3	&	2008.63	&	This paper	&	160	&	Y	&	Y	\\
	&	0.222	&	0.001	&	172.2	&	0.3	&	2008.88	&	This paper	&		&		&		\\
\\																			
J21422932+1233175	&	4.8	&	0.1	&	9	&	1	&	1998.73	&	\citet{Skrutskie2006}	&	75	&	Y	&	N	\\
	&	4.777	&	0.003	&	8.9	&	0.3	&	2007.84	&	This paper	&		&		&		\\
\\																			
J22171899-0848122BC$^{\rm f}$	&	0.978	&	...	&	305.8	&	...	&	2001.60	&	\citet{Beuzit2004}	&	488	&	Y	&	Y	\\
	&	0.97	&	0.003	&	316.7	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J22232904+3227334$^{\rm d}$	&	1.670	&	0.012	&	217.9	&	0.2	&	2001.78	&	\citet{Morlet2002}	&	326	&	Y	&	Y	\\
	&	1.512	&	0.002	&	230.2	&	0.3	&	2007.84	&	This paper	&		&		&		\\
	&	1.500	&	0.002	&	232.2	&	0.3	&	2008.45	&	This paper	&		&		&		\\
	&	1.467	&	0.001	&	234.9	&	0.3	&	2009.42	&	This paper	&		&		&		\\
\\																			
J22240821+1728466	&	0.171	&	0.003	&	205.7	&	0.7	&	2007.84	&	This paper	&	39	&	Y	&	Y	\\
	&	0.160	&	0.002	&	205.7	&	0.1	&	2008.59	&	This paper	&		&		&		\\
	&	0.146	&	0.007	&	208.8	&	0.8	&	2009.42	&	This paper	&		&		&		\\
\\																			
J22332264-0936537	&	1.66	&	0.05	&	272.25	&	2.0	&	1997.6	&	\citet{McCarthy2001}	&	141	&	Y	&	Y	\\
	&	1.571	&	0.003	&	279.73	&	0.14	&	2005.44	&	\citet{Daemgen2007}	&		&		&		\\
	&	1.547	&	0.002	&	278.5	&	0.3	&	2007.85	&	This paper	&		&		&		\\
	&	1.421	&	0.028	&	278.6	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J22382974-6522423	&	0.770	&	0.010	&	16	&	1	&	1991.25	&	\citet{Perryman1997}	&	849	&	Y	&	Y	\\
	&	0.842	&	0.001	&	155.8	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J22401867-4931045	&	4.2	&	0.1	&	40	&	1	&	1999.72	&	\citet{Skrutskie2006}	&	483	&	Y	&	N	\\
	&	4.039	&	0.001	&	41.0	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\\																			
J22495622+1744414	&	0.119	&	0.006	&	12.2	&	1.7	&	2007.85	&	This paper	&	65	&	Y	&	N	\\
	&	0.117	&	0.004	&	10.0	&	0.7	&	2008.59	&	This paper	&		&		&		\\
\\																			
J23062378+1236269 	&	0.414	&	0.020	&	285	&	3	&	1991.25	&	\citet{Perryman1997}	&	325	&	Y	&	Y	\\
	&	0.426	&	0.001	&	315.4	&	0.3	&	2007.85	&	This paper	&		&		&		\\
	&	0.426	&	0.001	&	316.9	&	0.3	&	2008.59	&	This paper	&		&		&		\\
\\																			
J23172807+1936469 	&	0.142	&	...	&	209.0	&	...	&	2001.59	&	\citet{Beuzit2004}	&	361	&	Y	&	Y	\\
	&	0.293	&	0.001	&	19.2	&	0.3	&	2008.59	&	This paper	&		&		&		\\
\\																			
J23495365+2427493	&	0.132	&	0.005	&	316.9	&	0.7	&	2008.59	&	This paper	&	136	&	Y	&	Y	\\
	&	0.135	&	0.003	&	317.9	&	1.0	&	2008.63	&	This paper	&		&		&		\\
	&	0.131	&	0.001	&	324.6	&	1.6	&	2008.88	&	This paper	&		&		&		\\
\\																			
J23570417-0337559	&	0.184	&	0.014	&	281.9	&	0.3	&	2007.85	&	This paper	&	84	&	Y	&	N	\\
	&	0.191	&	0.003	&	282.2	&	1.9	&	2008.59	&	This paper	&		&		&		\\
	&	0.191	&	0.001	&	282.4	&	0.4	&	2008.88	&	This paper	&		&		&		\\
\\																			
J23581366-1724338	&	1.904	&	0.002	&	355.3	&	0.88	&	2005.54	&	\citet{Daemgen2007}	&	222	&	Y	&	U	\\
	&	1.989	&	0.001	&	355.7	&	0.3	&	2008.87	&	\citet{Bergfors2010}	&		&		&		\\
\label{t:multep}
\end{longtable}
\begin{longtable}{lllllll}
\caption{Properties of probable background stars.}\\
\hline\hline
2MASS ID & $\Delta z^{\prime}$ (mag) & $\Delta i^{\prime}$ (mag) & $\rho$ (\arcsec) & $\theta$ ($^{\rm o}$) & Epoch & Comment \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS ID & $\Delta z^{\prime}$ & $\Delta i^{\prime}$ & $\rho$ (\arcsec) & $\theta$ ($^{\rm o}$) & Epoch & Comment \\
\hline
\endhead
\hline
\endfoot
\hline
%\multicolumn{9}{l}{\footnotesize{$^a$Flag for common proper motion (yes or no).}}\\
\hline
\endlastfoot
J01365516-0647379AB	&	5.45$\pm$0.01	&	5.11$\pm$0.01	&	5.580$\pm$0.007	&	180.6$\pm$0.3	&	2008.63	&	Off color	\\
J04133532+1541016AB	&	-0.85$\pm$0.43	&	-1.26$\pm$0.27	&	5.609$\pm$0.003	&	289.1$\pm$0.3	&	2008.63	&	Non-CPM	\\
J06141327-0035516AB	&	5.49$\pm$0.29	&	5.18$\pm$0.21	&	5.749$\pm$0.002	&	320.1$\pm$0.3	&	2008.02	&	Off color	\\
J06315741-0832494AB	&	2.51$\pm$0.01	&	2.52$\pm$0.01	&	5.628$\pm$0.003	&	107.7$\pm$0.3	&	2008.02	&	Off color	\\
J06583980-2021526AD	&	6.91$\pm$0.03	&	...	&	5.149$\pm$0.001	&	253.9$\pm$0.3	&	2008.87	&	Unclear case	\\
J07174710-2558554AB	&	6.35$\pm$0.04	&	...	&	5.332$\pm$0.002	&	126.8$\pm$0.3	&	2008.88	&	Unclear case	\\
J07184418-2616172AB	&	8.27$\pm$0.11	&	8.63$\pm$0.14	&	2.733$\pm$0.015	&	247.4$\pm$0.3	&	2010.08	&	Unclear case	\\
J08471906-5717547AB	&	6.78$\pm$0.09	&	7.63$\pm$0.14	&	5.724$\pm$0.014	&	326.6$\pm$0.3	&	2010.09	&	Unclear case	\\
J09180165-5452332AC	&	3.48$\pm$0.04	&	2.80$\pm$0.02	&	2.880$\pm$0.011	&	259.5$\pm$0.3	&	2010.08	&	Off color	\\
J09345604-7804193AC	&	4.37$\pm$0.08	&	4.05$\pm$0.07	&	1.959$\pm$0.014	&	227.3$\pm$0.3	&	2010.10	&	Off color	\\
J10000855-5401196AB	&	7.53$\pm$0.10	&	7.09$\pm$0.11	&	3.055$\pm$0.015	&	250.3$\pm$0.3	&	2010.08	&	Off color	\\
J10423011-3340162AB	&	8.42$\pm$0.10	&	8.02$\pm$0.20	&	3.279$\pm$0.014	&	119.3$\pm$0.3	&	2010.08	&	Non-CPM	\\
J11134086-6448593AB	&	7.31$\pm$0.09	&	6.53$\pm$0.10	&	1.795$\pm$0.014	&	280.4$\pm$0.3	&	2010.08	&	Off color	\\
J11134086-6448593AC	&	6.25$\pm$0.09	&	6.52$\pm$0.11	&	5.288$\pm$0.014	&	0.9$\pm$0.3	&	2010.08	&	Off color	\\
J12392104-5337579AC	&	5.67$\pm$0.10	&	5.15$\pm$0.09	&	5.080$\pm$0.014	&	237.0$\pm$0.3	&	2010.10	&	Off color	\\
J12392104-5337579AD	&	5.96$\pm$0.10	&	5.97$\pm$0.11	&	4.530$\pm$0.015	&	268.0$\pm$0.3	&	2010.10	&	Off color	\\
J12405202-6856585AB	&	7.16$\pm$0.09	&	7.46$\pm$0.11	&	2.694$\pm$0.014	&	292.1$\pm$0.3	&	2010.10	&	Unclear case	\\
J13493313-6818291AD	&	3.24$\pm$0.05	&	3.19$\pm$0.02	&	4.562$\pm$0.011	&	70.5$\pm$0.3	&	2010.10	&	Off color	\\
J14190331+6451463AB	&	4.97$\pm$0.01	&	4.89$\pm$0.01	&	4.653$\pm$0.005	&	34.7$\pm$0.3	&	2008.45	&	Non-CPM	\\
J14450627+4409393AB	&	4.36$\pm$0.17	&	3.70$\pm$0.17	&	5.233$\pm$0.004	&	114.3$\pm$0.3	&	2008.64	&	Non-CPM	\\
J14511044+3106406AB	&	5.50$\pm$0.86	&	5.42$\pm$0.82	&	2.353$\pm$0.005	&	48.3$\pm$0.3	&	2008.45	&	Off color	\\
J16460779+4142057AB	&	4.27$\pm$0.07	&	3.82$\pm$0.04	&	5.672$\pm$0.001	&	336.7$\pm$0.3	&	2009.42	&	Non-CPM	\\
J16503028+2319353AB	&	0.54$\pm$0.05	&	0.47$\pm$0.05	&	2.373$\pm$0.001	&	114.1$\pm$0.3	&	2008.45	&	Off color	\\
J17261439+1404364AB	&	7.84$\pm$0.60	&	6.58$\pm$0.60	&	2.029$\pm$0.025	&	248.6$\pm$1.0	&	2008.45	&	Off color	\\
J17261439+1404364AC	&	8.92$\pm$0.48	&	8.02$\pm$0.48	&	5.007$\pm$0.002	&	93.2$\pm$0.3	&	2008.45	&	Off color	\\
J18064367+6822031AB	&	5.57$\pm$0.53	&	5.10$\pm$0.31	&	5.301$\pm$0.002	&	124.4$\pm$0.3	&	2008.45	&	Off color	\\
J18464053-0916238AC	&	5.82$\pm$0.03	&	5.87$\pm$0.04	&	5.777$\pm$0.011	&	204.6$\pm$0.3	&	2008.45	&	Off color	\\
J18471129+2212413AC	&	4.18$\pm$0.32	&	4.05$\pm$0.12	&	4.795$\pm$0.007	&	29.3$\pm$0.3	&	2009.42	&	Off color	\\
J21150531-0949414AB	&	4.17$\pm$0.04	&	4.17$\pm$0.04	&	3.793$\pm$0.006	&	233.4$\pm$0.3	&	2008.88	&	Off color	\\
J22413577+2602128AB	&	7.22$\pm$0.62	&	6.69$\pm$0.34	&	3.533$\pm$0.036	&	65.9$\pm$0.5	&	2007.84	&	Off color	\\
\label{t:background}
\end{longtable}
